Efficient SCA Algorithms for Sparse Bayesian Learning

Type-II sparse Bayesian learning (SBL) for the multiple measurement vector model recovers a sparse signal power vector by minimizing the marginal negative log-likelihood via the expectation-maximization (EM) algorithm, referred to as M-SBL. We revisit the covariance learning (CL) problem and develop three parallel first-order algorithms within the successive convex approximation (SCA) framework. CL-SCA minimizes per-coordinate surrogates formed by partially linearizing the log-determinant term, while CL-FP uses a damped projected fixed-point iteration derived from stationarity conditions. Both methods have closed-form updates. We prove that the fixed points of both update maps are exactly the KKT points of the CL problem, that each update direction satisfies a quantitative descent inequality, that the damped iterates achieve sufficient decrease with an $\mathcal{O}(T^{-1/2})$ best-iterate stationarity rate, and we derive a backtracking rule that retains this rate without step-size tuning. If damping factors are bounded away from zero, the residual vanishes along the whole sequence and every limit point is a KKT point. Local analysis motivates CL-Hyb, which combines CL-SCA and CL-FP. Experiments on device activity detection in massive random access show that CL-Hyb-bt matches the best CL solvers' accuracy at a fraction of the runtime and is over an order of magnitude faster than EM.

==> tikz/gap_c_K=30_M=50_N=300_L=20_MC=20_20261013_2354.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
width=0.94\columnwidth,
height=6.7cm,
ylabel style={yshift=-3pt, font=\scriptsize} ,
xlabel style={yshift=3pt, font=\footnotesize} ,
y tick label style={font=\footnotesize} , 
x tick label style={font=\footnotesize}, 
legend cell align={left},
legend image code/.code={
  \draw[mark repeat=2, mark phase=2]
    plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};
},
legend columns=1,
legend style={
  fill opacity=0.88,
  draw opacity=1,
  text opacity=1,
  at={(0.69,0.97)},
  anchor=north west,
  %draw=none,
  font = {\tiny}
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={iteration \(\displaystyle k\)},
xmajorgrids,
xmin=0, xmax=120,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\(\displaystyle \ell(\gamma^k)-\ell^\star\)},
ymajorgrids,
ymin=1.20446494002595e-12, ymax=269.515424675236,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [thick, darkcyan0114178]
table {%
0 60.0233828351898
1 42.7354418001989
2 26.9581395360041
3 14.6604119993705
4 8.40034690934782
5 5.55751315841826
6 3.61237896433375
7 2.3559421695387
8 1.47043158215953
9 0.918527446045374
10 0.569401291965985
11 0.36025543009789
12 0.232336499392606
13 0.154257900360175
14 0.100512301335652
15 0.0661935419211481
16 0.0438778578979857
17 0.0298102801600706
18 0.0200346410648002
19 0.0138066402330494
20 0.00947702138925166
21 0.00655719877260452
22 0.00449038474504349
23 0.00313334706822488
24 0.00221204579269596
25 0.00159540094464816
26 0.00115979655883436
27 0.000844770667796979
28 0.000619389039499652
29 0.000467200898924602
30 0.000359860733880168
31 0.000277657816191379
32 0.00021526265193117
33 0.000163473377277512
34 0.000126217145002272
35 0.000101324494213628
36 8.20531711909211e-05
37 6.70060719123455e-05
38 5.5116691417112e-05
39 4.53497092536281e-05
40 3.7253642982904e-05
41 2.97455581552697e-05
42 2.37870369339532e-05
43 1.90745625765487e-05
44 1.53337054769054e-05
45 1.23541039265262e-05
46 9.97349468079278e-06
47 7.83716483354624e-06
48 6.15375434875887e-06
49 4.85409956496596e-06
50 3.92130353787934e-06
51 3.17759587531441e-06
52 2.58224439164678e-06
53 2.1150870317399e-06
54 1.74320476986622e-06
55 1.43859210410824e-06
56 1.18866609000179e-06
57 9.8329195807878e-07
58 8.14284437211654e-07
59 6.75016067930301e-07
60 5.60029963736497e-07
61 4.6388261409902e-07
62 3.80257279886109e-07
63 3.11851316325829e-07
64 2.57417404725402e-07
65 2.13716248254059e-07
66 1.77471619622338e-07
67 1.47403614647601e-07
68 1.22453862161365e-07
69 1.01746323366569e-07
70 8.45561061169064e-08
71 7.02827236409576e-08
72 5.84288954996737e-08
73 4.8483865811022e-08
74 4.01122157711598e-08
75 3.32021770077517e-08
76 2.74948490641691e-08
77 2.2778117170219e-08
78 1.88778628285036e-08
79 1.56511390514424e-08
80 1.29803616744084e-08
81 1.07687689876457e-08
82 8.93667007062504e-09
83 7.41836814199814e-09
84 6.15965589645384e-09
85 5.11581887963075e-09
86 4.2498840002736e-09
87 3.53132634245412e-09
88 2.93489677005709e-09
89 2.43969111579645e-09
90 2.0284467439069e-09
91 1.68684266554919e-09
92 1.40300926432246e-09
93 1.16713039233218e-09
94 9.7106678254022e-10
95 8.08071831670532e-10
96 6.72535804824292e-10
97 5.59808199795953e-10
98 4.66037874957692e-10
99 3.88027387998591e-10
100 3.23112203659548e-10
101 2.69100297600744e-10
102 2.24133600568166e-10
103 1.86705761962003e-10
104 1.55541357571565e-10
105 1.29602995002642e-10
106 1.07995390408178e-10
107 8.99902374840167e-11
108 7.50119966141938e-11
109 6.25171026058524e-11
110 5.22248910783674e-11
111 4.40074643393018e-11
112 3.70690145246044e-11
113 3.12390113776928e-11
114 2.63256083599117e-11
115 2.21760387830727e-11
116 1.86517468137026e-11
117 1.5599965763613e-11
118 1.30597754832706e-11
119 1.09459108443843e-11
120 9.14823772291129e-12
121 7.62412355470587e-12
122 6.3629101987317e-12
123 5.79148489621743e-12
124 5.7363219702133e-12
125 5.7363219702133e-12
126 5.7363219702133e-12
127 5.7363219702133e-12
128 5.7363219702133e-12
129 5.7363219702133e-12
130 5.7363219702133e-12
131 5.63314893680492e-12
132 5.62377164654038e-12
133 5.62377164654038e-12
134 5.62377164654038e-12
135 5.62377164654038e-12
136 5.61882967654967e-12
137 5.61882967654967e-12
138 5.61882967654967e-12
139 5.61882967654967e-12
140 5.52559809752738e-12
141 5.52559809752738e-12
142 5.52559809752738e-12
143 5.52559809752738e-12
144 5.52559809752738e-12
145 5.52559809752738e-12
146 5.52559809752738e-12
147 5.40825699059417e-12
148 5.40825699059417e-12
149 5.40825699059417e-12
150 5.40825699059417e-12
151 5.40825699059417e-12
152 5.40825699059417e-12
153 5.40825699059417e-12
154 5.40825699059417e-12
155 5.40825699059417e-12
156 5.40825699059417e-12
157 5.40825699059417e-12
158 5.40825699059417e-12
159 5.40825699059417e-12
160 5.40825699059417e-12
161 5.40825699059417e-12
162 5.40825699059417e-12
163 5.40825699059417e-12
164 5.40825699059417e-12
165 5.40825699059417e-12
166 5.40825699059417e-12
167 5.40825699059417e-12
168 5.40825699059417e-12
169 5.40825699059417e-12
170 5.40825699059417e-12
171 5.40825699059417e-12
172 5.40825699059417e-12
173 5.40825699059417e-12
174 5.40825699059417e-12
175 5.40825699059417e-12
176 5.40825699059417e-12
177 5.40825699059417e-12
178 5.40825699059417e-12
179 5.40825699059417e-12
180 5.40825699059417e-12
181 5.40825699059417e-12
182 5.40825699059417e-12
183 5.40825699059417e-12
184 5.40825699059417e-12
185 5.40825699059417e-12
186 5.40825699059417e-12
187 5.40825699059417e-12
188 5.40825699059417e-12
189 5.40825699059417e-12
190 5.40825699059417e-12
191 5.40825699059417e-12
192 5.40825699059417e-12
193 5.40825699059417e-12
194 5.40825699059417e-12
195 5.40825699059417e-12
196 5.40825699059417e-12
197 5.40825699059417e-12
198 5.40825699059417e-12
199 5.40825699059417e-12
200 5.40825699059417e-12
201 5.40825699059417e-12
202 5.40825699059417e-12
203 5.40825699059417e-12
204 5.40825699059417e-12
205 5.40825699059417e-12
206 5.40825699059417e-12
207 5.40825699059417e-12
208 5.40825699059417e-12
209 5.40825699059417e-12
210 5.40825699059417e-12
211 5.40825699059417e-12
212 5.40825699059417e-12
213 5.40825699059417e-12
214 5.40825699059417e-12
215 5.40825699059417e-12
216 5.40825699059417e-12
217 5.40825699059417e-12
218 5.40825699059417e-12
219 5.40825699059417e-12
220 5.40825699059417e-12
221 5.40825699059417e-12
222 5.40825699059417e-12
223 5.40825699059417e-12
224 5.40825699059417e-12
225 5.40825699059417e-12
226 5.40825699059417e-12
227 5.40825699059417e-12
228 5.40825699059417e-12
229 5.40825699059417e-12
230 5.40825699059417e-12
231 5.40825699059417e-12
232 5.40825699059417e-12
233 5.40825699059417e-12
234 5.40825699059417e-12
235 5.40825699059417e-12
236 5.40825699059417e-12
237 5.40825699059417e-12
238 5.40825699059417e-12
239 5.40825699059417e-12
240 5.40825699059417e-12
241 5.40825699059417e-12
242 5.40825699059417e-12
243 5.40825699059417e-12
244 5.40825699059417e-12
245 5.40825699059417e-12
246 5.40825699059417e-12
247 5.40825699059417e-12
248 5.40825699059417e-12
249 5.40825699059417e-12
};
\addlegendentry{CL-Hyb}
\addplot [thick, darkcyan0114178, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
table {%
0 60.0233828351898
1 46.8535465248127
2 34.362599728298
3 23.1882575113061
4 14.4125093623991
5 11.676591789648
6 9.28735463384689
7 5.14028755994861
8 1.18989728136127
9 0.987045497567298
10 0.717539815346576
11 0.576057780424961
12 0.427358331221377
13 0.232078089172756
14 0.0394020583947743
15 0.0232449087265501
16 0.0182620154507731
17 0.0127708763713024
18 0.00732429411851498
19 0.00353285765458367
20 0.0018783029538092
21 0.00101531254813025
22 0.000737604390586455
23 0.000427827126678437
24 0.000395809926203583
25 0.000160001467854443
26 0.000112713827512323
27 6.55509554832179e-05
28 4.30453473292403e-05
29 3.34305976110727e-05
30 1.93966999155748e-05
31 1.45144349339432e-05
32 1.19746439537494e-05
33 8.46589665215447e-06
34 4.4096454416831e-06
35 3.58236255948441e-06
36 2.8477480249478e-06
37 2.52279588863757e-06
38 1.04512914234078e-06
39 9.02526355872624e-07
40 8.01200179978423e-07
41 5.16578282372393e-07
42 3.08756892053452e-07
43 2.09977887521973e-07
44 1.47838520092591e-07
45 9.86885737574994e-08
46 7.00883582283041e-08
47 5.75486360787636e-08
48 4.20950527768582e-08
49 3.04296250419611e-08
50 2.1244044745572e-08
51 1.55507251520248e-08
52 1.07641042745854e-08
53 6.73517064342377e-09
54 6.05918515361736e-09
55 4.48607195835393e-09
56 3.37996652888251e-09
57 2.5075550524889e-09
58 2.06188488505177e-09
59 1.39356615136421e-09
60 8.25412627136757e-10
61 5.14848608190732e-10
62 3.85309562034308e-10
63 2.78042477930285e-10
64 2.07670325380604e-10
65 1.79586123749687e-10
66 1.30246036178505e-10
67 1.21751497772493e-10
68 9.10596043013356e-11
69 5.60653745651507e-11
70 4.47997194896743e-11
71 3.49160700352513e-11
72 2.68975952621986e-11
73 1.57385215970862e-11
74 1.07860387288383e-11
75 8.02558020041033e-12
76 7.0810499157818e-12
77 5.80924846461143e-12
78 5.63314893680492e-12
79 5.63314893680492e-12
80 5.63314893680492e-12
81 5.63314893680492e-12
82 5.63314893680492e-12
83 5.63314893680492e-12
84 5.63314893680492e-12
85 5.63314893680492e-12
86 5.63314893680492e-12
87 5.62377164654038e-12
88 5.62377164654038e-12
89 5.62377164654038e-12
90 5.62377164654038e-12
91 5.62377164654038e-12
92 5.62377164654038e-12
93 5.61882967654967e-12
94 5.58970886975691e-12
95 5.58970886975691e-12
96 5.58970886975691e-12
97 5.49685791394682e-12
98 5.49685791394682e-12
99 5.49685791394682e-12
100 5.49685791394682e-12
101 5.49685791394682e-12
102 5.49685791394682e-12
103 5.49685791394682e-12
104 5.49685791394682e-12
105 5.49685791394682e-12
106 5.49685791394682e-12
107 5.49685791394682e-12
108 5.49685791394682e-12
109 5.49685791394682e-12
110 5.49685791394682e-12
111 5.49685791394682e-12
112 5.49685791394682e-12
113 5.49685791394682e-12
114 5.49685791394682e-12
115 5.49685791394682e-12
116 5.49685791394682e-12
117 5.49685791394682e-12
118 5.49685791394682e-12
119 5.49685791394682e-12
120 5.49685791394682e-12
121 5.45517102436604e-12
122 5.45517102436604e-12
123 5.45517102436604e-12
124 5.45517102436604e-12
125 5.45517102436604e-12
126 5.45517102436604e-12
127 5.45517102436604e-12
128 5.45517102436604e-12
129 5.45517102436604e-12
130 5.45517102436604e-12
131 5.45517102436604e-12
132 5.45517102436604e-12
133 5.45517102436604e-12
134 5.45517102436604e-12
135 5.45517102436604e-12
136 5.45517102436604e-12
137 5.45517102436604e-12
138 5.45517102436604e-12
139 5.45517102436604e-12
140 5.45517102436604e-12
141 5.45517102436604e-12
142 5.45517102436604e-12
143 5.45517102436604e-12
144 5.45517102436604e-12
145 5.45517102436604e-12
146 5.45517102436604e-12
147 5.45517102436604e-12
148 5.45517102436604e-12
149 5.45517102436604e-12
150 5.45517102436604e-12
151 5.45517102436604e-12
152 5.45517102436604e-12
153 5.45517102436604e-12
154 5.45517102436604e-12
155 5.45517102436604e-12
156 5.45517102436604e-12
157 5.45517102436604e-12
158 5.45517102436604e-12
159 5.45517102436604e-12
160 5.45517102436604e-12
161 5.45517102436604e-12
162 5.45517102436604e-12
163 5.45517102436604e-12
164 5.45517102436604e-12
165 5.45517102436604e-12
166 5.45517102436604e-12
167 5.45517102436604e-12
168 5.45517102436604e-12
169 5.45517102436604e-12
170 5.45517102436604e-12
171 5.45517102436604e-12
172 5.45517102436604e-12
173 5.45517102436604e-12
174 5.45517102436604e-12
175 5.45517102436604e-12
176 5.45517102436604e-12
177 5.45517102436604e-12
178 5.45517102436604e-12
179 5.45517102436604e-12
180 5.45517102436604e-12
181 5.45517102436604e-12
182 5.45517102436604e-12
183 5.45517102436604e-12
184 5.45517102436604e-12
185 5.45517102436604e-12
186 5.45517102436604e-12
187 5.45517102436604e-12
188 5.45517102436604e-12
189 5.45517102436604e-12
190 5.45517102436604e-12
191 5.45517102436604e-12
192 5.45517102436604e-12
193 5.45517102436604e-12
194 5.45517102436604e-12
195 5.45517102436604e-12
196 5.45517102436604e-12
197 5.45517102436604e-12
198 5.45517102436604e-12
199 5.45517102436604e-12
200 5.45517102436604e-12
201 5.45517102436604e-12
202 5.45517102436604e-12
203 5.45517102436604e-12
204 5.45517102436604e-12
205 5.45517102436604e-12
206 5.45517102436604e-12
207 5.45517102436604e-12
208 5.45517102436604e-12
209 5.45517102436604e-12
210 5.45517102436604e-12
211 5.45517102436604e-12
212 5.45517102436604e-12
213 5.45517102436604e-12
214 5.45517102436604e-12
215 5.45517102436604e-12
216 5.45517102436604e-12
217 5.45517102436604e-12
218 5.45517102436604e-12
219 5.45517102436604e-12
220 5.45517102436604e-12
221 5.45517102436604e-12
222 5.45517102436604e-12
223 5.45517102436604e-12
224 5.45517102436604e-12
225 5.45517102436604e-12
226 5.45517102436604e-12
227 5.45517102436604e-12
228 5.45517102436604e-12
229 5.45517102436604e-12
230 5.45517102436604e-12
231 5.45517102436604e-12
232 5.45517102436604e-12
233 5.45517102436604e-12
234 5.45517102436604e-12
235 5.45517102436604e-12
236 5.45517102436604e-12
237 5.45517102436604e-12
238 5.45517102436604e-12
239 5.45517102436604e-12
240 5.45517102436604e-12
241 5.45517102436604e-12
242 5.45517102436604e-12
243 5.45517102436604e-12
244 5.45517102436604e-12
245 5.45517102436604e-12
246 5.45517102436604e-12
247 5.45517102436604e-12
248 5.45517102436604e-12
249 5.45517102436604e-12
};
\addlegendentry{CL-Hyb-bt}
\addplot [line width=0.64pt, chocolate213940, dash pattern=on 5pt off 2pt]
table {%
0 60.0233828351898
1 51.7815305668602
2 43.7382539100314
3 35.9968453733984
4 28.7114155610838
5 22.108110257825
6 16.4996535845587
7 12.09966742518
8 8.62063521692828
9 5.84571612629844
10 3.83019719333161
11 2.46979928457232
12 1.55174890142122
13 0.97994284380502
14 0.617536633975583
15 0.393726787683246
16 0.24980766290161
17 0.161757643155905
18 0.105575320721282
19 0.0705169626916238
20 0.0466836951570073
21 0.0308527531077516
22 0.0204890412463641
23 0.0137071411170204
24 0.00923171448442162
25 0.00637958509909353
26 0.00447917800552133
27 0.00318093305814315
28 0.00227990431475433
29 0.00163300630829966
30 0.00118353956766626
31 0.000869314653819231
32 0.000646571033346532
33 0.000475472214993999
34 0.000350527738270046
35 0.000260930544506266
36 0.000200550848919789
37 0.000154761644633794
38 0.000117913974662542
39 9.03943074455071e-05
40 6.97044408894953e-05
41 5.56993797644623e-05
42 4.52403551456371e-05
43 3.69161293036768e-05
44 3.02406031522651e-05
45 2.48511619354019e-05
46 2.04742772140776e-05
47 1.69013286424047e-05
48 1.33346965860426e-05
49 1.05432775399095e-05
50 8.36516158386758e-06
51 6.65824680723404e-06
52 5.29828157525003e-06
53 4.32789745730133e-06
54 3.54169000615912e-06
55 2.90319177409515e-06
56 2.38352411940923e-06
57 1.95972537042621e-06
58 1.61347130855916e-06
59 1.33008936842316e-06
60 1.09779428569823e-06
61 9.07093813395932e-07
62 7.50322339371223e-07
63 6.21275120238352e-07
64 5.1491858243935e-07
65 4.22327548932344e-07
66 3.45772253496079e-07
67 2.8320674161364e-07
68 2.32049636395004e-07
69 1.90201298266857e-07
70 1.5595324498463e-07
71 1.27913626357667e-07
72 1.04948192358734e-07
73 8.61317204225998e-08
74 7.07093512630763e-08
75 5.8374151734597e-08
76 4.85008087025562e-08
77 4.02055739812113e-08
78 3.32602141384086e-08
79 2.75281522021942e-08
80 2.27943068864533e-08
81 1.88824280655808e-08
82 1.56482045099438e-08
83 1.29727624198495e-08
84 1.0758522961396e-08
85 8.92518770001516e-09
86 7.40655536901613e-09
87 6.14814155142085e-09
88 5.10495468120098e-09
89 4.23989021669513e-09
90 3.52231310785101e-09
91 2.926867637143e-09
92 2.43264253185771e-09
93 2.02229699652889e-09
94 1.68152070045835e-09
95 1.39844047453153e-09
96 1.16324372356758e-09
97 9.67769864246293e-10
98 8.05275846005316e-10
99 6.70187461082605e-10
100 5.57839996417897e-10
101 4.64396521238086e-10
102 3.86659593232253e-10
103 3.21989546137047e-10
104 2.68162381189541e-10
105 2.23362661699866e-10
106 1.86069826213497e-10
107 1.55026214088139e-10
108 1.29169563933829e-10
109 1.07647224467655e-10
110 8.9716678530749e-11
111 7.47775175113929e-11
112 6.23359142082336e-11
113 5.18518561420933e-11
114 4.28528323936916e-11
115 3.54241080913198e-11
116 2.96012103717658e-11
117 2.47695197685971e-11
118 2.07407424568373e-11
119 1.73727698893344e-11
120 1.45519152283669e-11
121 1.22071242003585e-11
122 1.02318153949454e-11
123 8.57625082062441e-12
124 7.21200876796502e-12
125 6.09740649468118e-12
126 5.77372132782343e-12
127 5.7363219702133e-12
128 5.7363219702133e-12
129 5.7363219702133e-12
130 5.63314893680492e-12
131 5.63314893680492e-12
132 5.63314893680492e-12
133 5.63314893680492e-12
134 5.63314893680492e-12
135 5.62377164654038e-12
136 5.62377164654038e-12
137 5.62377164654038e-12
138 5.62377164654038e-12
139 5.61882967654967e-12
140 5.61882967654967e-12
141 5.52559809752738e-12
142 5.52559809752738e-12
143 5.52559809752738e-12
144 5.52559809752738e-12
145 5.52559809752738e-12
146 5.52559809752738e-12
147 5.52559809752738e-12
148 5.52559809752738e-12
149 5.52559809752738e-12
150 5.52559809752738e-12
151 5.40825699059417e-12
152 5.40825699059417e-12
153 5.40825699059417e-12
154 5.40825699059417e-12
155 5.40825699059417e-12
156 5.40825699059417e-12
157 5.40825699059417e-12
158 5.40825699059417e-12
159 5.40825699059417e-12
160 5.40825699059417e-12
161 5.40825699059417e-12
162 5.40825699059417e-12
163 5.40825699059417e-12
164 5.40825699059417e-12
165 5.40825699059417e-12
166 5.40825699059417e-12
167 5.40825699059417e-12
168 5.40825699059417e-12
169 5.40825699059417e-12
170 5.40825699059417e-12
171 5.40825699059417e-12
172 5.40825699059417e-12
173 5.40825699059417e-12
174 5.40825699059417e-12
175 5.40825699059417e-12
176 5.40825699059417e-12
177 5.40825699059417e-12
178 5.40825699059417e-12
179 5.40825699059417e-12
180 5.40825699059417e-12
181 5.40825699059417e-12
182 5.40825699059417e-12
183 5.40825699059417e-12
184 5.40825699059417e-12
185 5.40825699059417e-12
186 5.40825699059417e-12
187 5.40825699059417e-12
188 5.40825699059417e-12
189 5.40825699059417e-12
190 5.40825699059417e-12
191 5.40825699059417e-12
192 5.40825699059417e-12
193 5.40825699059417e-12
194 5.40825699059417e-12
195 5.40825699059417e-12
196 5.40825699059417e-12
197 5.40825699059417e-12
198 5.40825699059417e-12
199 5.40825699059417e-12
200 5.40825699059417e-12
201 5.40825699059417e-12
202 5.40825699059417e-12
203 5.40825699059417e-12
204 5.40825699059417e-12
205 5.40825699059417e-12
206 5.40825699059417e-12
207 5.40825699059417e-12
208 5.40825699059417e-12
209 5.40825699059417e-12
210 5.40825699059417e-12
211 5.40825699059417e-12
212 5.40825699059417e-12
213 5.40825699059417e-12
214 5.40825699059417e-12
215 5.40825699059417e-12
216 5.40825699059417e-12
217 5.40825699059417e-12
218 5.40825699059417e-12
219 5.40825699059417e-12
220 5.40825699059417e-12
221 5.40825699059417e-12
222 5.40825699059417e-12
223 5.40825699059417e-12
224 5.40825699059417e-12
225 5.40825699059417e-12
226 5.40825699059417e-12
227 5.40825699059417e-12
228 5.40825699059417e-12
229 5.40825699059417e-12
230 5.40825699059417e-12
231 5.40825699059417e-12
232 5.40825699059417e-12
233 5.40825699059417e-12
234 5.40825699059417e-12
235 5.40825699059417e-12
236 5.40825699059417e-12
237 5.40825699059417e-12
238 5.40825699059417e-12
239 5.40825699059417e-12
240 5.40825699059417e-12
241 5.40825699059417e-12
242 5.40825699059417e-12
243 5.40825699059417e-12
244 5.40825699059417e-12
245 5.40825699059417e-12
246 5.40825699059417e-12
247 5.40825699059417e-12
248 5.40825699059417e-12
249 5.40825699059417e-12
};
\addlegendentry{CL-FP-fss}
\addplot [line width=0.64pt, chocolate213940, dash pattern=on 1pt off 2pt]
table {%
0 60.0233828351898
1 19.977022213193
2 34.5262403845978
3 7.12061592092825
4 2.053283273037
5 1.88396310245555
6 2.88141888510113
7 7.40528422374152
8 2.75121416952348
9 1.56843162628534
10 1.40849007983464
11 3.57869615041718
12 1.3499105883674
13 0.521884734314451
14 0.363193098187004
15 0.513730420283952
16 0.313630892481946
17 0.285390323955323
18 0.269710255433953
19 0.269517806968146
20 0.244360577590882
21 0.162899758878435
22 0.184102036014689
23 0.140487920309965
24 0.128876537621828
25 0.101708578880377
26 0.0984221453190131
27 0.08118766411366
28 0.0712182906130607
29 0.053192641962486
30 0.0462311325795888
31 0.0330680101613403
32 0.0259011919799015
33 0.0184492439925528
34 0.0126146811279462
35 0.00863164272097094
36 0.00576157488202256
37 0.00367551919473286
38 0.00251531767602842
39 0.00175170885407283
40 0.0012544923343647
41 0.000917650936951731
42 0.000680565230265273
43 0.000511410379523625
44 0.000389301207562198
45 0.000300076709642383
46 0.000231862407463979
47 0.000179018538464248
48 0.000139124297092508
49 0.000108995195375883
50 8.60439333152385e-05
51 6.8436705159769e-05
52 5.48296731146536e-05
53 4.42375345102164e-05
54 3.6268308722498e-05
55 3.03425718080064e-05
56 2.56594841197e-05
57 2.19819051139325e-05
58 1.92433689072402e-05
59 1.69681165758107e-05
60 1.49960825623907e-05
61 1.32388921691984e-05
62 1.14456995881085e-05
63 9.93265386028952e-06
64 8.72477051672149e-06
65 7.83138982995979e-06
66 7.0428176499604e-06
67 6.34507606633861e-06
68 5.72629541650826e-06
69 5.17635011476614e-06
70 4.68657194474531e-06
71 4.24387742725685e-06
72 3.83029484041231e-06
73 3.4618606683523e-06
74 3.133109036213e-06
75 2.82349357405565e-06
76 2.53083751289296e-06
77 2.26879948073133e-06
78 2.01563035417962e-06
79 1.79377623155119e-06
80 1.59890853623779e-06
81 1.42736654851205e-06
82 1.27604287669669e-06
83 1.14229052883275e-06
84 1.0238473038271e-06
85 9.18773725544497e-07
86 8.25555389383226e-07
87 7.42748859750009e-07
88 6.69079220472213e-07
89 6.03443751856503e-07
90 5.44885402575801e-07
91 4.92571363253091e-07
92 4.45775206969756e-07
93 4.03862145503808e-07
94 3.66276506014174e-07
95 3.32531076452369e-07
96 3.02198039037194e-07
97 2.74901161390062e-07
98 2.5030919559299e-07
99 2.28129973578461e-07
100 2.08105536358971e-07
101 1.90007803269054e-07
102 1.73634845168635e-07
103 1.58807637262726e-07
104 1.45367309301037e-07
105 1.33172658678404e-07
106 1.22098040122864e-07
107 1.12031543153535e-07
108 1.02873354279609e-07
109 9.45343394676001e-08
110 8.69348717458251e-08
111 8.00036268344684e-08
112 7.36767802322902e-08
113 6.78970586420746e-08
114 6.26130791658852e-08
115 5.77786565258975e-08
116 5.33522559464927e-08
117 4.92964922216288e-08
118 4.55776856256307e-08
119 4.21654426929763e-08
120 3.90323471322063e-08
121 3.615360810727e-08
122 3.35068364165636e-08
123 3.10717496176949e-08
124 2.8829973075517e-08
125 2.6764883642727e-08
126 2.48613645226214e-08
127 2.31057022404002e-08
128 2.14854622981875e-08
129 1.99893079866342e-08
130 1.86069293306446e-08
131 1.73067959963191e-08
132 1.60806621352094e-08
133 1.49491015122294e-08
134 1.39041986813027e-08
135 1.29388126879348e-08
136 1.20463887753886e-08
137 1.12209619373971e-08
138 1.04571142856003e-08
139 9.74986136270672e-09
140 9.09470188048545e-09
141 8.48744718950911e-09
142 7.9243314132782e-09
143 7.40190841952426e-09
144 6.91696655508167e-09
145 6.46661746372956e-09
146 6.04818950478148e-09
147 5.65924196394008e-09
148 5.29752952616036e-09
149 4.96098451208127e-09
150 4.64772043073935e-09
151 4.35599645243201e-09
152 4.08421030329009e-09
153 3.83088405442322e-09
154 3.59467122734713e-09
155 3.37431416141953e-09
156 3.16866888283585e-09
157 2.97667668291979e-09
158 2.79734990726865e-09
159 2.62978971932171e-09
160 2.48116194256909e-09
161 2.34947705735067e-09
162 2.22562235308033e-09
163 2.10907558084727e-09
164 1.99937844058695e-09
165 1.89606197409375e-09
166 1.79874248829037e-09
167 1.70701142110374e-09
168 1.62052415930702e-09
169 1.5389645113828e-09
170 1.4620091803863e-09
171 1.38935263294115e-09
172 1.32074617908984e-09
173 1.25595178701587e-09
174 1.19472076676175e-09
175 1.13683995550673e-09
176 1.08210329585745e-09
177 1.03033315212997e-09
178 9.81334125071953e-10
179 9.34957000708891e-10
180 8.91041906925238e-10
181 8.49439629746485e-10
182 8.08903166671371e-10
183 7.67347074770441e-10
184 7.28121563042805e-10
185 6.91091628368667e-10
186 6.56115162200877e-10
187 6.23089135842747e-10
188 5.91867888033448e-10
189 5.62366153644689e-10
190 5.3446314041139e-10
191 5.08080688632617e-10
192 4.83122875039044e-10
193 4.59507987216057e-10
194 4.37157865462723e-10
195 4.15983691937072e-10
196 3.95946386788637e-10
197 3.76957132175448e-10
198 3.58969742819681e-10
199 3.4191316444776e-10
200 3.25744764495539e-10
201 3.10411252257836e-10
202 2.95877100597863e-10
203 2.82078360669402e-10
204 2.6899371619038e-10
205 2.56569876455615e-10
206 2.44767761614639e-10
207 2.33562502671703e-10
208 2.22922125203695e-10
209 2.12811102073829e-10
210 2.03190353431637e-10
211 1.94052773849762e-10
212 1.85373494332453e-10
213 1.7711698774292e-10
214 1.69254832371735e-10
215 1.61772817364181e-10
216 1.54663837292901e-10
217 1.47881706880071e-10
218 1.41447742407763e-10
219 1.35301547743438e-10
220 1.29453781028133e-10
221 1.23886678693452e-10
222 1.18568266316288e-10
223 1.13509202037676e-10
224 1.08691722289223e-10
225 1.04090958075176e-10
226 9.97104621092149e-11
227 9.55253653955879e-11
228 9.15285625069373e-11
229 8.77165007295844e-11
230 8.40820746361715e-11
231 8.06110733719834e-11
232 7.73106023643777e-11
233 7.41309236218513e-11
234 7.11146697085496e-11
235 6.82263134876848e-11
236 6.54658549592568e-11
237 6.28297414095869e-11
238 6.03073146976385e-11
239 5.78985748234118e-11
240 5.55893109321914e-11
241 5.33937338786927e-11
242 5.12763165261276e-11
243 4.93258767164662e-11
244 4.74820183171687e-11
245 4.57163196188048e-11
246 4.40110170529806e-11
247 4.23874269017688e-11
248 4.08206801694178e-11
249 3.93285404243215e-11
};
\addlegendentry{CL-FP-dss}
\addplot [line width=0.64pt, darkcyan0158115, dash pattern=on 5pt off 2pt]
table {%
0 60.0233828351898
1 42.7354418001989
2 26.9581395360041
3 14.6604119993705
4 8.40034690934782
5 4.57609199809956
6 2.6000366952863
7 1.4596396054798
8 0.875932007954905
9 0.534064426856194
10 0.332983099810171
11 0.207141224995777
12 0.131797466502398
13 0.0881408751838713
14 0.0604367976166991
15 0.042901106224047
16 0.0307153799058142
17 0.0222448689322015
18 0.0166039410874106
19 0.0123570899339249
20 0.00915329548340083
21 0.0068432897702948
22 0.00516173126928976
23 0.00394643442677634
24 0.00305453020126123
25 0.00236740919514844
26 0.00185213274678375
27 0.00148398498934554
28 0.00120795744392055
29 0.00099244199180859
30 0.000817904099079669
31 0.000666059666510677
32 0.000525457192750878
33 0.00043331292568638
34 0.000358934795848143
35 0.000297412992910751
36 0.000244014082099397
37 0.000202030623572824
38 0.000168415066134742
39 0.000141046142299928
40 0.000118542380583619
41 9.99055380930258e-05
42 8.43865212871719e-05
43 7.14068730331974e-05
44 6.03385238271414e-05
45 4.95762080845452e-05
46 4.05012576329966e-05
47 3.31030308657887e-05
48 2.70556458801252e-05
49 2.21110802343105e-05
50 1.81135578856129e-05
51 1.48679859002243e-05
52 1.22233371691038e-05
53 1.00816492292211e-05
54 8.26425977606959e-06
55 6.77856626296602e-06
56 5.66399450718791e-06
57 4.77678561239259e-06
58 4.03261805814736e-06
59 3.40765487294448e-06
60 2.88218508970317e-06
61 2.43987717851724e-06
62 2.06717508532961e-06
63 1.75280762704233e-06
64 1.48738854832686e-06
65 1.26308973591449e-06
66 1.07337335464308e-06
67 9.12771874084228e-07
68 7.76707008043331e-07
69 6.61340482821515e-07
70 5.63450637258711e-07
71 4.80330385244088e-07
72 4.06245167283714e-07
73 3.42762994876011e-07
74 2.89279327603253e-07
75 2.44204301225182e-07
76 2.06203836228269e-07
77 1.74157900545424e-07
78 1.47125692961936e-07
79 1.25220999791509e-07
80 1.06876431260616e-07
81 9.12321027612961e-08
82 7.78884121643841e-08
83 6.65052688475498e-08
84 5.6793147962253e-08
85 4.85055302590354e-08
86 4.14324858866166e-08
87 3.53951570275512e-08
88 3.02411926611512e-08
89 2.58407624187384e-08
90 2.20831992692183e-08
91 1.88741893225597e-08
92 1.61333026937882e-08
93 1.37919684561894e-08
94 1.17917018371827e-08
95 1.00826120785769e-08
96 8.62214832864083e-09
97 7.37400185357728e-09
98 6.30718588467971e-09
99 5.39525046860945e-09
100 4.61562876807875e-09
101 3.94905086409381e-09
102 3.37906413960809e-09
103 2.89162827016298e-09
104 2.4747421889515e-09
105 2.11815276429661e-09
106 1.81310966240744e-09
107 1.55213797370379e-09
108 1.32886057713222e-09
109 1.13778853005897e-09
110 9.74281988419534e-10
111 8.34344149325261e-10
112 7.14564407644502e-10
113 6.12022432733283e-10
114 5.24256194012196e-10
115 4.49112746991887e-10
116 3.84765996841452e-10
117 3.29663407683256e-10
118 2.82476264601428e-10
119 2.42057041077715e-10
120 2.07442951705161e-10
121 1.77792003341892e-10
122 1.52393653252147e-10
123 1.30629729255816e-10
124 1.11981535155792e-10
125 9.60085344559047e-11
126 8.23199286514864e-11
127 7.05817626567296e-11
128 6.05240302320453e-11
129 5.19122522746329e-11
130 4.45190551090491e-11
131 3.81952247607842e-11
132 3.2748914691183e-11
133 2.8101965199312e-11
134 2.4112267738019e-11
135 2.06838990379765e-11
136 1.77493575392873e-11
137 1.52269308273389e-11
138 1.30668809106282e-11
139 1.1219469797652e-11
140 9.62430135587056e-12
141 8.27071744424757e-12
142 7.0947692165646e-12
143 6.35320187955481e-12
144 5.91315693731595e-12
145 5.85237258268943e-12
146 5.7363219702133e-12
147 5.7363219702133e-12
148 5.7363219702133e-12
149 5.7363219702133e-12
150 5.7363219702133e-12
151 5.7363219702133e-12
152 5.7363219702133e-12
153 5.63314893680492e-12
154 5.63314893680492e-12
155 5.63314893680492e-12
156 5.63314893680492e-12
157 5.62377164654038e-12
158 5.62377164654038e-12
159 5.62377164654038e-12
160 5.62377164654038e-12
161 5.62377164654038e-12
162 5.61882967654967e-12
163 5.61882967654967e-12
164 5.61882967654967e-12
165 5.52559809752738e-12
166 5.52559809752738e-12
167 5.52559809752738e-12
168 5.52559809752738e-12
169 5.52559809752738e-12
170 5.52559809752738e-12
171 5.40825699059417e-12
172 5.40825699059417e-12
173 5.40825699059417e-12
174 5.40825699059417e-12
175 5.40825699059417e-12
176 5.40825699059417e-12
177 5.40825699059417e-12
178 5.40825699059417e-12
179 5.40825699059417e-12
180 5.40825699059417e-12
181 5.40825699059417e-12
182 5.40825699059417e-12
183 5.40825699059417e-12
184 5.40825699059417e-12
185 5.40825699059417e-12
186 5.40825699059417e-12
187 5.40825699059417e-12
188 5.40825699059417e-12
189 5.40825699059417e-12
190 5.40825699059417e-12
191 5.40825699059417e-12
192 5.40825699059417e-12
193 5.40825699059417e-12
194 5.40825699059417e-12
195 5.40825699059417e-12
196 5.40825699059417e-12
197 5.40825699059417e-12
198 5.40825699059417e-12
199 5.40825699059417e-12
200 5.40825699059417e-12
201 5.40825699059417e-12
202 5.40825699059417e-12
203 5.40825699059417e-12
204 5.40825699059417e-12
205 5.40825699059417e-12
206 5.40825699059417e-12
207 5.40825699059417e-12
208 5.40825699059417e-12
209 5.40825699059417e-12
210 5.40825699059417e-12
211 5.40825699059417e-12
212 5.40825699059417e-12
213 5.40825699059417e-12
214 5.40825699059417e-12
215 5.40825699059417e-12
216 5.40825699059417e-12
217 5.40825699059417e-12
218 5.40825699059417e-12
219 5.40825699059417e-12
220 5.40825699059417e-12
221 5.40825699059417e-12
222 5.40825699059417e-12
223 5.40825699059417e-12
224 5.40825699059417e-12
225 5.40825699059417e-12
226 5.40825699059417e-12
227 5.40825699059417e-12
228 5.40825699059417e-12
229 5.40825699059417e-12
230 5.40825699059417e-12
231 5.40825699059417e-12
232 5.40825699059417e-12
233 5.40825699059417e-12
234 5.40825699059417e-12
235 5.40825699059417e-12
236 5.40825699059417e-12
237 5.40825699059417e-12
238 5.40825699059417e-12
239 5.40825699059417e-12
240 5.40825699059417e-12
241 5.40825699059417e-12
242 5.40825699059417e-12
243 5.40825699059417e-12
244 5.40825699059417e-12
245 5.40825699059417e-12
246 5.40825699059417e-12
247 5.40825699059417e-12
248 5.40825699059417e-12
249 5.40825699059417e-12
};
\addlegendentry{CL-SCA-fss}
\addplot [line width=0.64pt, darkcyan0158115, dash pattern=on 1pt off 2pt]
table {%
0 60.0233828351898
1 19.977022213193
2 19.7355012350009
3 13.7631366856055
4 14.7658666347196
5 7.85474221842647
6 8.15217909213898
7 4.18427581293667
8 3.92190809779556
9 2.08289564609263
10 1.85669431717323
11 1.03665724651776
12 0.903638218210599
13 0.517264607260795
14 0.447053329513274
15 0.270887493271765
16 0.193139942662057
17 0.123665444771138
18 0.0790012525520787
19 0.0525118315527457
20 0.0321880671476933
21 0.0233900032258205
22 0.0167305880658439
23 0.0125954189555912
24 0.00968279079107859
25 0.00764932112171124
26 0.00617159590192529
27 0.00506299875476302
28 0.00420509603389263
29 0.00352595628002561
30 0.0030062241685691
31 0.00252374353821949
32 0.00213878462370687
33 0.00181184063573525
34 0.00152958921401591
35 0.00129312290156491
36 0.00109872313272419
37 0.000953384156868964
38 0.000832680082190507
39 0.000731970757573919
40 0.000647132907207748
41 0.000582542255237684
42 0.000526651494116237
43 0.000477580318321458
44 0.000434294988608031
45 0.000395951848418008
46 0.000361856320797216
47 0.000331431805186355
48 0.000304200073145466
49 0.000279754038714941
50 0.000257747857286716
51 0.000237886968481149
52 0.000219919066548613
53 0.000203626954370151
54 0.000188422897799967
55 0.000171982507598756
56 0.000157311516257863
57 0.000144178660875127
58 0.000132389653270337
59 0.000121779300158664
60 0.000112206137607984
61 0.000103548437625278
62 9.57010696680527e-05
63 8.85729515864853e-05
64 8.20849419831404e-05
65 7.61680695262612e-05
66 7.07620591775537e-05
67 6.5816466758406e-05
68 6.12969552911125e-05
69 5.70778785231596e-05
70 5.26834275191845e-05
71 4.86898401241831e-05
72 4.50602721144833e-05
73 4.17550365341413e-05
74 3.87397245944499e-05
75 3.598429103846e-05
76 3.3486350012879e-05
77 3.13697052654049e-05
78 2.94145096155773e-05
79 2.76061201311961e-05
80 2.5931461191675e-05
81 2.43788249321142e-05
82 2.29377077047843e-05
83 2.15986639311438e-05
84 2.0353181536592e-05
85 1.91935775148977e-05
86 1.81129019942716e-05
87 1.71048591113276e-05
88 1.61637347844135e-05
89 1.52843355429866e-05
90 1.44684597103151e-05
91 1.37196443610321e-05
92 1.30167181353613e-05
93 1.23563458380715e-05
94 1.17354734676667e-05
95 1.11513012051034e-05
96 1.06012587970383e-05
97 1.0082984370996e-05
98 9.59430503755243e-06
99 9.13321961704128e-06
100 8.6978834161755e-06
101 8.2865939177168e-06
102 7.89777859466767e-06
103 7.5299835344822e-06
104 7.18186331027937e-06
105 6.85217179352549e-06
106 6.53975382647332e-06
107 6.24353769751451e-06
108 5.96252833773292e-06
109 5.69580110720835e-06
110 5.44249608935843e-06
111 5.20181309227041e-06
112 4.97300681345791e-06
113 4.75538270094944e-06
114 4.54829297069637e-06
115 4.35113307517554e-06
116 4.16333845620898e-06
117 3.98438150739366e-06
118 3.81376888825002e-06
119 3.65103899468977e-06
120 3.49644182762177e-06
121 3.34953508129843e-06
122 3.20984354829079e-06
123 3.0769351369031e-06
124 2.95060551280812e-06
125 2.83291371516725e-06
126 2.72254706956687e-06
127 2.61727230821407e-06
128 2.51681811391791e-06
129 2.42092958302464e-06
130 2.32936706368037e-06
131 2.24190516462386e-06
132 2.15833186345549e-06
133 2.0784474976665e-06
134 2.00206404343817e-06
135 1.9290043482556e-06
136 1.85910142036505e-06
137 1.7921977608637e-06
138 1.72814480592365e-06
139 1.66680228730343e-06
140 1.60836333407133e-06
141 1.55411946067829e-06
142 1.50210680516238e-06
143 1.45190166378484e-06
144 1.39781339925094e-06
145 1.34616086455708e-06
146 1.29681401617177e-06
147 1.24965091785612e-06
148 1.20455711538625e-06
149 1.1671919502021e-06
150 1.13204442087067e-06
151 1.09819590221605e-06
152 1.06558856316497e-06
153 1.03416765284692e-06
154 1.00388128743134e-06
155 9.74680311571774e-07
156 9.46518071032187e-07
157 9.19350313210998e-07
158 8.931350130581e-07
159 8.67832252282597e-07
160 8.43404109218682e-07
161 8.19814495400806e-07
162 7.97029095167545e-07
163 7.75015251974764e-07
164 7.53021062394055e-07
165 7.31440074730472e-07
166 7.10603135445353e-07
167 6.90480106868563e-07
168 6.71042236888297e-07
169 6.52262134082093e-07
170 6.34113654029989e-07
171 6.16571888656381e-07
172 5.99613017016054e-07
173 5.83214372795737e-07
174 5.67354241809426e-07
175 5.52011908183658e-07
176 5.37167583303244e-07
177 5.22802320546134e-07
178 5.08898040152417e-07
179 4.95437436853763e-07
180 4.82403940793574e-07
181 4.69781710421557e-07
182 4.57555557886735e-07
183 4.45710977459157e-07
184 4.34234035395775e-07
185 4.23111398362153e-07
186 4.12330305010755e-07
187 4.0187848782125e-07
188 3.91744219285783e-07
189 3.81916223091139e-07
190 3.72383702540446e-07
191 3.6313628015705e-07
192 3.54164019000791e-07
193 3.45457355166445e-07
194 3.37007115547294e-07
195 3.28804496518842e-07
196 3.20841017753537e-07
197 3.13108582616906e-07
198 3.05599343164431e-07
199 2.98305803170251e-07
200 2.91220722203889e-07
201 2.84337176026384e-07
202 2.77648464219737e-07
203 2.71148181241188e-07
204 2.64830106289082e-07
205 2.58688324095147e-07
206 2.52717061499652e-07
207 2.46910840218106e-07
208 2.41264338285418e-07
209 2.35772422030323e-07
210 2.3043016739166e-07
211 2.25232817285814e-07
212 2.20175806475709e-07
213 2.15254715385527e-07
214 2.10465287864281e-07
215 2.05803416974959e-07
216 2.01265155652663e-07
217 1.9684668473019e-07
218 1.92544305832598e-07
219 1.88354487562492e-07
220 1.84273801551171e-07
221 1.80298915353205e-07
222 1.76426652842565e-07
223 1.72653933816491e-07
224 1.6897777044278e-07
225 1.65395285023351e-07
226 1.61903685125253e-07
227 1.58500313318655e-07
228 1.55182572569856e-07
229 1.51947929794005e-07
230 1.48793979803941e-07
231 1.45718381361348e-07
232 1.4271885717676e-07
233 1.39793229436691e-07
234 1.36939370065647e-07
235 1.3415523270055e-07
236 1.3143883847988e-07
237 1.2878825828011e-07
238 1.26201655348268e-07
239 1.23677207142237e-07
240 1.21213197701309e-07
241 1.1880793238106e-07
242 1.16459780485911e-07
243 1.1416716461099e-07
244 1.11928567747555e-07
245 1.09742494203147e-07
246 1.07607519339581e-07
247 1.05522236282241e-07
248 1.03485323421637e-07
249 1.01495455595568e-07
};
\addlegendentry{CL-SCA-dss}
\addplot [line width=0.64pt, darkcyan0158115, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
table {%
0 60.0233828351898
1 46.8535465248127
2 34.362599728298
3 23.1882575113061
4 14.4125093623991
5 9.13199116809986
6 5.48206463270549
7 1.78653778128417
8 1.45323315647915
9 0.909418744102119
10 0.601116677809575
11 0.25691919404052
12 0.163131593163165
13 0.0809561032865389
14 0.0569544375569357
15 0.0405221321210014
16 0.0219574409892047
17 0.0152889880957616
18 0.0104205808494733
19 0.00711019959169334
20 0.00551347593431117
21 0.0033951059832944
22 0.00253027118218796
23 0.00181693068632072
24 0.00127869458840735
25 0.000986382858219059
26 0.000634893313883111
27 0.00047416345772433
28 0.000362298613101331
29 0.000245528272053264
30 0.000181384312348598
31 0.000136598474767879
32 9.91358569955025e-05
33 7.06883664314262e-05
34 5.2342339021294e-05
35 3.98040563851509e-05
36 3.0391599899815e-05
37 2.33064466392818e-05
38 1.79388221859256e-05
39 1.38685432631291e-05
40 1.0773705376721e-05
41 8.07604179087207e-06
42 6.070527650337e-06
43 4.61338272472744e-06
44 3.52775633061242e-06
45 2.73973964581842e-06
46 2.14404151321901e-06
47 1.71606828658355e-06
48 1.07131093685098e-06
49 7.54989549989205e-07
50 5.8229537103216e-07
51 4.3899929025315e-07
52 3.43403993241509e-07
53 2.73709545695056e-07
54 2.24307374452337e-07
55 1.90533857136188e-07
56 1.45435091525314e-07
57 9.14160516174434e-08
58 7.23043562800285e-08
59 5.7886847315558e-08
60 4.32589928323068e-08
61 3.23784838940355e-08
62 2.48007054892696e-08
63 1.9609881718452e-08
64 1.60148729833054e-08
65 1.38090214818476e-08
66 8.99100172091494e-09
67 7.46564765563562e-09
68 6.3158189789192e-09
69 5.0784052518793e-09
70 4.17768220017933e-09
71 3.39464634180331e-09
72 2.70574318506078e-09
73 1.6145449421856e-09
74 1.3197976045376e-09
75 1.08459019543261e-09
76 8.31441582249681e-10
77 7.079954400524e-10
78 6.24218898792606e-10
79 5.68444846749117e-10
80 2.87055712533402e-10
81 2.20961027252997e-10
82 1.70857106240874e-10
83 1.33216104813982e-10
84 1.0641798553479e-10
85 8.79474271187064e-11
86 7.62234719786647e-11
87 5.0754067615344e-11
88 4.24122958975204e-11
89 3.69908548236708e-11
90 3.06776826164423e-11
91 2.64428479113121e-11
92 1.75361947185593e-11
93 1.44559919590392e-11
94 1.20294885164185e-11
95 9.49285094975494e-12
96 7.50333128962666e-12
97 6.08319563996597e-12
98 5.91315693731595e-12
99 5.91315693731595e-12
100 5.85237258268943e-12
101 5.85237258268943e-12
102 5.85237258268943e-12
103 5.76661590046582e-12
104 5.7363219702133e-12
105 5.7363219702133e-12
106 5.63314893680492e-12
107 5.63314893680492e-12
108 5.63314893680492e-12
109 5.63314893680492e-12
110 5.63314893680492e-12
111 5.63314893680492e-12
112 5.62377164654038e-12
113 5.62377164654038e-12
114 5.62377164654038e-12
115 5.62377164654038e-12
116 5.61882967654967e-12
117 5.56613034141792e-12
118 5.52559809752738e-12
119 5.52559809752738e-12
120 5.52559809752738e-12
121 5.52559809752738e-12
122 5.52559809752738e-12
123 5.49685791394682e-12
124 5.49685791394682e-12
125 5.49685791394682e-12
126 5.49685791394682e-12
127 5.49685791394682e-12
128 5.49685791394682e-12
129 5.49685791394682e-12
130 5.49685791394682e-12
131 5.49685791394682e-12
132 5.49685791394682e-12
133 5.49685791394682e-12
134 5.49685791394682e-12
135 5.49685791394682e-12
136 5.49685791394682e-12
137 5.49685791394682e-12
138 5.49685791394682e-12
139 5.49685791394682e-12
140 5.49685791394682e-12
141 5.49685791394682e-12
142 5.49685791394682e-12
143 5.49685791394682e-12
144 5.45517102436604e-12
145 5.45517102436604e-12
146 5.45517102436604e-12
147 5.45517102436604e-12
148 5.45517102436604e-12
149 5.45517102436604e-12
150 5.45517102436604e-12
151 5.45517102436604e-12
152 5.45517102436604e-12
153 5.45517102436604e-12
154 5.45517102436604e-12
155 5.45517102436604e-12
156 5.45517102436604e-12
157 5.45517102436604e-12
158 5.45517102436604e-12
159 5.45517102436604e-12
160 5.45517102436604e-12
161 5.45517102436604e-12
162 5.45517102436604e-12
163 5.45517102436604e-12
164 5.45517102436604e-12
165 5.45517102436604e-12
166 5.45517102436604e-12
167 5.45517102436604e-12
168 5.45517102436604e-12
169 5.45517102436604e-12
170 5.45517102436604e-12
171 5.45517102436604e-12
172 5.45517102436604e-12
173 5.45517102436604e-12
174 5.45517102436604e-12
175 5.45517102436604e-12
176 5.45517102436604e-12
177 5.45517102436604e-12
178 5.45517102436604e-12
179 5.45517102436604e-12
180 5.45517102436604e-12
181 5.45517102436604e-12
182 5.45517102436604e-12
183 5.45517102436604e-12
184 5.45517102436604e-12
185 5.45517102436604e-12
186 5.45517102436604e-12
187 5.45517102436604e-12
188 5.45517102436604e-12
189 5.45517102436604e-12
190 5.45517102436604e-12
191 5.45517102436604e-12
192 5.45517102436604e-12
193 5.45517102436604e-12
194 5.45517102436604e-12
195 5.45517102436604e-12
196 5.45517102436604e-12
197 5.45517102436604e-12
198 5.45517102436604e-12
199 5.45517102436604e-12
200 5.45517102436604e-12
201 5.45517102436604e-12
202 5.45517102436604e-12
203 5.45517102436604e-12
204 5.45517102436604e-12
205 5.45517102436604e-12
206 5.45517102436604e-12
207 5.45517102436604e-12
208 5.45517102436604e-12
209 5.45517102436604e-12
210 5.45517102436604e-12
211 5.45517102436604e-12
212 5.45517102436604e-12
213 5.45517102436604e-12
214 5.45517102436604e-12
215 5.45517102436604e-12
216 5.45517102436604e-12
217 5.45517102436604e-12
218 5.45517102436604e-12
219 5.45517102436604e-12
220 5.45517102436604e-12
221 5.45517102436604e-12
222 5.45517102436604e-12
223 5.45517102436604e-12
224 5.45517102436604e-12
225 5.45517102436604e-12
226 5.45517102436604e-12
227 5.45517102436604e-12
228 5.45517102436604e-12
229 5.45517102436604e-12
230 5.45517102436604e-12
231 5.45517102436604e-12
232 5.45517102436604e-12
233 5.45517102436604e-12
234 5.45517102436604e-12
235 5.45517102436604e-12
236 5.45517102436604e-12
237 5.45517102436604e-12
238 5.45517102436604e-12
239 5.45517102436604e-12
240 5.45517102436604e-12
241 5.45517102436604e-12
242 5.45517102436604e-12
243 5.45517102436604e-12
244 5.45517102436604e-12
245 5.45517102436604e-12
246 5.45517102436604e-12
247 5.45517102436604e-12
248 5.45517102436604e-12
249 5.45517102436604e-12
};
\addlegendentry{CL-SCA-bt}
\addplot [line width=0.64pt, darkorchid17068153, dash pattern=on 6pt off 2pt on 1pt off 2pt]
table {%
0 60.0233828351898
1 28.0278224830206
2 14.5417651943606
3 9.38614873011929
4 6.97866798254688
5 5.58771116761027
6 4.61813700538289
7 3.82862427634316
8 3.18820854593151
9 2.66335792057825
10 2.23294486133177
11 1.87209824236307
12 1.57507007340454
13 1.34514432049556
14 1.16106303032339
15 1.00125557898665
16 0.871099739955572
17 0.763623433451105
18 0.67140045175212
19 0.592989977134398
20 0.527208989710399
21 0.473963161863661
22 0.427880463927458
23 0.388719790508357
24 0.353563399132213
25 0.322562067025196
26 0.295796013810797
27 0.272189643618542
28 0.250846004321069
29 0.230962964463505
30 0.213362904339434
31 0.197674073993774
32 0.183812377216935
33 0.171330750558734
34 0.159794678249259
35 0.149316567876291
36 0.139686479114594
37 0.13044250591458
38 0.122156165251926
39 0.114926005434796
40 0.108243312370085
41 0.10209585920671
42 0.0964200320678223
43 0.0911556279696732
44 0.0862179210081067
45 0.0815121622473711
46 0.0771816344085323
47 0.0732480763042922
48 0.0696928641738026
49 0.0663504833764179
50 0.0630369926254204
51 0.0599221214327414
52 0.0569967554442989
53 0.0542580248806139
54 0.0517040470289558
55 0.0493073516467
56 0.047042112851873
57 0.0449120013980036
58 0.0429628683332695
59 0.0412312970497766
60 0.0396507529830608
61 0.0381704644510279
62 0.0367638519965894
63 0.0354224852954879
64 0.0341431442294429
65 0.032922070182142
66 0.0317565114793545
67 0.0306330969529647
68 0.0294878200938982
69 0.0283962855606994
70 0.0273509008564865
71 0.0263540126295041
72 0.0254011357949011
73 0.0244958083868596
74 0.0236043048956667
75 0.0227373182219068
76 0.0219094835479225
77 0.0211191994606956
78 0.0203666730245864
79 0.0196516235083344
80 0.0189747528910615
81 0.0183587449522662
82 0.017769683153066
83 0.0172068343180776
84 0.0166641608018345
85 0.0161439541283315
86 0.0156434335106432
87 0.0151638218394794
88 0.0147053111665052
89 0.0142659012752944
90 0.0138461471595299
91 0.0134421137315854
92 0.0130540604201919
93 0.0126812894107964
94 0.01232277167421
95 0.0119764901699924
96 0.01164207155594
97 0.0113179863155466
98 0.0110066059985741
99 0.0107053089089924
100 0.0104156120889733
101 0.0101392748599558
102 0.00987132934143986
103 0.00961405935322546
104 0.00936622238359064
105 0.00912675900722348
106 0.00889491908706574
107 0.00866976832460864
108 0.00845213652419474
109 0.00824107675360253
110 0.00803555838498227
111 0.00783610081833075
112 0.00764266944706549
113 0.00745475712810517
114 0.0072716553617127
115 0.00709321762511195
116 0.00691998545299199
117 0.0067517692991359
118 0.00658864565917483
119 0.00643102961989328
120 0.00627821196831846
121 0.00613017334704935
122 0.00598654111737318
123 0.00584688527828447
124 0.00571060527725109
125 0.00557885398715641
126 0.00545670059002745
127 0.00534145688970966
128 0.00522931671138593
129 0.00512123909343387
130 0.00501559039144084
131 0.00491321033175751
132 0.00481360447529156
133 0.00471660631529502
134 0.00462176577007156
135 0.00452899236343285
136 0.00443823209142735
137 0.00434952396338062
138 0.00426345966287656
139 0.00417956258450758
140 0.0040979178927536
141 0.00401816281810596
142 0.00394008616766328
143 0.0038636453752261
144 0.00378927868580092
145 0.00371698786072727
146 0.00364632269268483
147 0.00357710409145184
148 0.00350932670884418
149 0.0034404164093722
150 0.00337244605582043
151 0.00330651769332846
152 0.00324194494835339
153 0.00317877140174261
154 0.00311713278473391
155 0.00305672474602758
156 0.00299751911420287
157 0.00293948847319214
158 0.00288286272208538
159 0.00282737789228094
160 0.00277350354277672
161 0.00272086346079803
162 0.00266988808454727
163 0.00262155917249984
164 0.00257441898217792
165 0.00252818694437096
166 0.00248325298891672
167 0.00243924883094948
168 0.00239608204040209
169 0.00235373400806083
170 0.00231218661991406
171 0.00227142223317855
172 0.00223165035970396
173 0.0021932978554382
174 0.00215587373477533
175 0.00211914044246342
176 0.00208367182342428
177 0.00204947098971786
178 0.00201602876256501
179 0.00198318736126524
180 0.00195093907802857
181 0.00191965399091387
182 0.00188892260909412
183 0.00185873328201325
184 0.00182907465173798
185 0.00179993563970626
186 0.00177130543638881
187 0.00174370489757791
188 0.00171690558839543
189 0.00169056476464036
190 0.00166467300023143
191 0.0016392211037477
192 0.00161420010682178
193 0.00158960125538954
194 0.00156581170307035
195 0.00154284921762837
196 0.00152027936819366
197 0.00149896302005104
198 0.00147880220778518
199 0.00145895531558438
200 0.001439416312774
201 0.00142017930636129
202 0.00140123853688934
203 0.00138258837458594
204 0.00136428030967295
205 0.00134630163222127
206 0.00132859516007855
207 0.00131115580361651
208 0.00129427538768923
209 0.00127798094009535
210 0.00126201744934917
211 0.00124628817379602
212 0.00123078879838445
213 0.00121551510968132
214 0.00120060853446446
215 0.00118598816532867
216 0.00117177238114508
217 0.00115780842363833
218 0.00114404238929566
219 0.00113047071135597
220 0.00111708990739601
221 0.00110389657424648
222 0.00109088738422969
223 0.00107805908230674
224 0.00106540848359771
225 0.00105293247115767
226 0.00104062799402627
227 0.00102849206544064
228 0.00101652176100586
229 0.00100471421712811
230 0.000993227589802359
231 0.000982090126598223
232 0.000971102174485594
233 0.000960261146143893
234 0.000949564514019841
235 0.000939009806014468
236 0.000928607469010245
237 0.000918449434589519
238 0.000908424537875874
239 0.00089853053085065
240 0.000888765213510112
241 0.00087915200989741
242 0.00086977567406521
243 0.0008605711486247
244 0.000851747856511764
245 0.00084303527760099
246 0.000834431580564399
247 0.000825934976820264
248 0.000817543717062108
249 0.000809256089219446
};
\addlegendentry{CLMM}
\addplot [line width=0.64pt, palevioletred204121167, dash pattern=on 8pt off 2pt]
table {%
0 60.0233828351898
1 27.8596552694646
2 14.2173947934057
3 9.0364361102241
4 6.68157313467893
5 5.3012880935213
6 4.32798427470976
7 3.52530160378003
8 2.86727671907554
9 2.31084034466862
10 1.86833149447827
11 1.52788991900719
12 1.26541820703091
13 1.06291825507119
14 0.885996266686647
15 0.742747313404351
16 0.628490038820516
17 0.54012196232857
18 0.469290701744615
19 0.409744649962317
20 0.359190302735314
21 0.31829316210197
22 0.283831142674408
23 0.25396057002941
24 0.227929082086625
25 0.205172973545132
26 0.185972522672117
27 0.168643779483883
28 0.153263654497508
29 0.139743046635225
30 0.127907139352494
31 0.117404125586226
32 0.108092373091932
33 0.0992461573702847
34 0.0919188875715875
35 0.08499219539571
36 0.0787078665505909
37 0.0730803932943687
38 0.0682696514142336
39 0.0638040103538486
40 0.0596242356723522
41 0.0558000816722455
42 0.0524017024761783
43 0.0494148782585029
44 0.0467558234202912
45 0.0442836914943427
46 0.041961683282068
47 0.039829935401464
48 0.0378854522956686
49 0.0360743876713912
50 0.0343577724102957
51 0.0327502899877565
52 0.0312375061718342
53 0.0297375161815445
54 0.0282277167138112
55 0.0268033718484872
56 0.0254276647433684
57 0.0241622603769507
58 0.0230285061344908
59 0.0219759809870759
60 0.0209755908510587
61 0.0200192799322565
62 0.0191113251366382
63 0.0182148777249971
64 0.0173657889655416
65 0.0165799681064804
66 0.0158523056243034
67 0.0151542020589268
68 0.0144904050206414
69 0.0138601731198129
70 0.0132711125937703
71 0.0127230455360738
72 0.0122110942092917
73 0.0117074653464329
74 0.011225112886585
75 0.0107660306670709
76 0.0103290003689374
77 0.00991494348581767
78 0.00951811185761642
79 0.00913692367448604
80 0.00877029404319174
81 0.00841575879654499
82 0.00808440722999038
83 0.00776414970632544
84 0.00745592537880313
85 0.00716900185392078
86 0.00689419332337948
87 0.00663223970290616
88 0.00640045123804001
89 0.00618092909261847
90 0.00597095352760846
91 0.00577424201202703
92 0.00558778997018194
93 0.00540990914225148
94 0.00523749974255949
95 0.00507802175887306
96 0.00493332798947321
97 0.0047925649939593
98 0.00465858257800988
99 0.00453168330116327
100 0.00440812707587668
101 0.00428778283768594
102 0.00417052820057506
103 0.0040562481761981
104 0.00394483431924897
105 0.00383618408559983
106 0.00373020031335969
107 0.0036267907845513
108 0.00352586784543618
109 0.00342734807204792
110 0.00333115197240375
111 0.00323781437347392
112 0.00314706919622054
113 0.00305845915029224
114 0.00297228007344685
115 0.00289097775216618
116 0.00281298212368952
117 0.00273743881332678
118 0.00266497939164623
119 0.00259472017876305
120 0.0025260232700397
121 0.00245883936354829
122 0.00239113267448943
123 0.00231892262301159
124 0.00225074212229259
125 0.00218563251983284
126 0.00212198372749128
127 0.00205974997874492
128 0.00199948053579746
129 0.00194365032361787
130 0.00188907343668987
131 0.0018357099658779
132 0.00178352263551673
133 0.00173481885679649
134 0.00168754813710237
135 0.00164244617366549
136 0.00159897008145293
137 0.00155643902090574
138 0.00151558507174343
139 0.00147603882644631
140 0.0014388932175855
141 0.00140291714261309
142 0.00136810118998199
143 0.00133462870180168
144 0.00130186080065187
145 0.00126977735840939
146 0.00123835918198623
147 0.00120758786824027
148 0.00117744572140666
149 0.0011479156976435
150 0.00111991411351298
151 0.00109360883593723
152 0.00106783567941449
153 0.0010443064259924
154 0.00102212616844
155 0.00100040075824381
156 0.000979114803747905
157 0.000958254421803417
158 0.000937806769762517
159 0.000917759796784878
160 0.000898102097526277
161 0.000878822817821145
162 0.000859586106077614
163 0.000839451089472476
164 0.000819692150855644
165 0.000800298817196676
166 0.000781261172537739
167 0.00076256976644018
168 0.000744215556885308
169 0.000726961125788961
170 0.000710054923771963
171 0.000693456767880463
172 0.000677158404677414
173 0.000661151968731843
174 0.000645429926940722
175 0.000630545411695493
176 0.000616054773374231
177 0.000602272295754602
178 0.000589447251670094
179 0.000577026914495349
180 0.000565414397886599
181 0.000554436956104354
182 0.00054366846185161
183 0.000533589892601327
184 0.000523778854955026
185 0.000514152435947324
186 0.000504705366083158
187 0.000495432712536825
188 0.000486329802747321
189 0.000477392182006042
190 0.000468615586157739
191 0.00045999592197532
192 0.000451529252103455
193 0.000443211782918951
194 0.000435039854430386
195 0.000427009931712519
196 0.000419118597445589
197 0.00041136254542451
198 0.000403738574785706
199 0.000396243584777523
200 0.00038887457009551
201 0.000381628616590746
202 0.000374502897333429
203 0.000367614743407074
204 0.000360841481224838
205 0.00035417915493241
206 0.000347625223987791
207 0.000341259715273878
208 0.000335162139815992
209 0.00032916358873436
210 0.000323261730592606
211 0.000317454354956226
212 0.000311739340158823
213 0.000306114638039645
214 0.000300578265566287
215 0.000295128299637071
216 0.000289762873503463
217 0.000284603814986184
218 0.000279627560079376
219 0.00027472971868292
220 0.000269908491400628
221 0.000265162163273658
222 0.00026048908412335
223 0.00025606962050162
224 0.000252663442847023
225 0.00024930928724487
226 0.000246005972130092
227 0.000242752353994291
228 0.000239547325456613
229 0.000236389813533577
230 0.000233278778065227
231 0.000230213210290486
232 0.000227192131585952
233 0.000224214592208227
234 0.000221279670167718
235 0.000218386470145049
236 0.000215534122546046
237 0.000212721782475001
238 0.000209948628871359
239 0.000207213863635758
240 0.000204516710844871
241 0.00020185641593784
242 0.000199232244966652
243 0.000196643483942438
244 0.000194089438092959
245 0.000191569431244432
246 0.000189082805178487
247 0.000186628919074394
248 0.000184207148897997
249 0.000181816886847486
};
\addlegendentry{CLMM-2}
\addplot [line width=0.64pt, dimgray89, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 60.0233828351898
1 58.7368870316514
2 57.4574002992487
3 56.1852585587008
4 54.9208258772641
5 53.6644937480379
6 52.4166804335265
7 51.1778303338287
8 49.9484133427588
9 48.7289241573956
10 47.519881508225
11 46.3218272783914
12 45.1353254817619
13 43.9609610706873
14 42.7993385456405
15 41.6510803404636
16 40.5168249588583
17 39.3972248401326
18 38.2929439351528
19 37.2046549770388
20 36.1330364354347
21 35.0787691482413
22 34.0425326305194
23 33.0250010668434
24 32.0268390006577
25 31.0486967420434
26 30.091205523606
27 29.1549724427418
28 28.2405752370692
29 27.348556948052
30 26.4794205354267
31 25.6336235116428
32 24.8085290480546
33 24.0000091311902
34 23.2158016939449
35 22.4561676480639
36 21.7213011694827
37 21.0113259664604
38 20.3262920821461
39 19.6661732893437
40 19.0308651226128
41 18.420183578087
42 17.833864495022
43 17.271563615848
44 16.7328573043374
45 16.217243885619
46 15.7353475137166
47 15.2827958059664
48 14.8500750447326
49 14.4362571495436
50 14.0403520064169
51 13.6613157346116
52 13.2831719172088
53 12.9128665572033
54 12.5566778065976
55 12.2135490606041
56 11.8825161347339
57 11.5627634764548
58 11.253674998203
59 10.9548613229056
60 10.6745792842636
61 10.4128223909142
62 10.1601850298243
63 9.91651206863796
64 9.67679042581993
65 9.4321394867467
66 9.19461884888639
67 8.96423946208728
68 8.74109121625758
69 8.52527163771921
70 8.31682954976941
71 8.11573244141313
72 7.92185783912788
73 7.73500398604579
74 7.55491274239528
75 7.3812965451512
76 7.21386176471236
77 7.05232341837255
78 6.88962907860464
79 6.72998474578571
80 6.57596418713078
81 6.42732023186876
82 6.28766377639633
83 6.15294824079947
84 6.02226111354851
85 5.8954312732873
86 5.77229974180489
87 5.65272160829461
88 5.53656649864757
89 5.42371788411753
90 5.31407156338107
91 5.20753364847372
92 5.10401836538294
93 5.00344594924132
94 4.90574086264129
95 4.81083048411536
96 4.71864430575446
97 4.62911356495728
98 4.54217114634849
99 4.45775155288171
100 4.37633976790091
101 4.29808786827269
102 4.22204670843823
103 4.14814439169889
104 4.07631232690963
105 4.00648438571009
106 3.93859612105411
107 3.87258415067209
108 3.80838576028302
109 3.74593873689172
110 3.68518140736584
111 3.62605283470305
112 3.56849311458947
113 3.5124437162843
114 3.45784782114438
115 3.40465062521087
116 3.35279958564035
117 3.30224460192889
118 3.25293813075068
119 3.20483523786191
120 3.15789359267786
121 3.11050373702538
122 3.0642628279019
123 3.01923749695684
124 2.97668355922589
125 2.93656941581957
126 2.89742832545278
127 2.85876384058282
128 2.82087861457789
129 2.78263311073636
130 2.74467444155031
131 2.70833533726263
132 2.672803534357
133 2.63805731446379
134 2.60407560872913
135 2.57083795714138
136 2.5383244793569
137 2.50651585253207
138 2.47539329253762
139 2.44493853594828
140 2.41513382113953
141 2.38596186755497
142 2.35740585269699
143 2.32944938669308
144 2.30207648450062
145 2.27527153603708
146 2.24901927483352
147 2.22365037553606
148 2.19973030281918
149 2.17627736066444
150 2.15307422560486
151 2.12935959535445
152 2.10572442428808
153 2.08255510276032
154 2.05984167496651
155 2.03757365338316
156 2.01574009921443
157 1.99432972949267
158 1.97333104229302
159 1.95273245076761
160 1.93252241694698
161 1.9126895773525
162 1.89322285415572
163 1.87411154761527
164 1.85534540753192
165 1.83694613710543
166 1.81909475122312
167 1.80188741329334
168 1.78539699135354
169 1.76917322528979
170 1.75321055306613
171 1.73750380186335
172 1.72204814807586
173 1.70683907549433
174 1.69192762655882
175 1.67780652303019
176 1.66389811500614
177 1.65019862087842
178 1.63670441525762
179 1.62341200913735
180 1.61031803127362
181 1.59741921086394
182 1.58471236158511
183 1.57219436703182
184 1.55986216758443
185 1.54771274872654
186 1.53574313082389
187 1.52395036037022
188 1.51233150269482
189 1.50088363611603
190 1.48960384750841
191 1.47848922923479
192 1.46753687737326
193 1.45674389114964
194 1.44610737346524
195 1.43562443239277
196 1.42471378954296
197 1.41388057413631
198 1.40321413842784
199 1.39271098862487
200 1.38236765622581
201 1.37218070376048
202 1.36214673057924
203 1.35226237851854
204 1.34252433729774
205 1.33292934952981
206 1.32347421525729
207 1.31415579595168
208 1.30497101793961
209 1.29591687524054
210 1.28699043181941
211 1.2781888232725
212 1.26950925797628
213 1.26094901773719
214 1.25250545798598
215 1.24417600756342
216 1.23595816814507
217 1.22784951335271
218 1.21984768759822
219 1.21195040470348
220 1.20415544633656
221 1.19646066030143
222 1.1888639587144
223 1.1813633160977
224 1.1739567674162
225 1.16664240608068
226 1.15941838193774
227 1.15228289926318
228 1.14523421477363
229 1.1382706356683
230 1.13139051771111
231 1.12459226336107
232 1.11787431995726
233 1.11123517796369
234 1.10467336927754
235 1.0981874656033
236 1.09177607689482
237 1.08543784986573
238 1.07917146656876
239 1.07297564304352
240 1.06684912803161
241 1.060790701758
242 1.05479917477711
243 1.04887338688127
244 1.04301220606978
245 1.03721452757597
246 1.03147927294977
247 1.02580538919301
248 1.02019184794493
249 1.01463764471472
};
\addlegendentry{M-SBL}
\end{axis}

\end{tikzpicture}


==> tikz/runmin_K=30_M=50_N=300_L=20_MC=20_20261013_2354.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{palevioletred204121167}{RGB}{204,121,167}

\begin{axis}[
width=0.94\columnwidth,
height=6.7cm,
ylabel style={yshift=-3pt, font=\scriptsize} ,
xlabel style={yshift=3pt, font=\footnotesize} ,
%tick align=outside,
%tick label style={font=\tiny} , 
y tick label style={font=\footnotesize} , 
x tick label style={font=\footnotesize}, 
legend cell align={left},
legend image code/.code={
  \draw[mark repeat=2, mark phase=2]
    plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};
},
legend style={fill opacity=0.88, draw opacity=1, text opacity=1,  at={(0.32,0.97)},   anchor=north west,
  %draw=none,
  font = {\scriptsize}},
%log basis y={10},
%minor %ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
ytick={0.5,0.6,0.7,0.8,0.9,1},
ymajorgrids,
xmajorgrids,
%yticklabels={
%  $5 \!\cdot\! 10^{-1}$,
%   $6\!\cdot \! 10^{-1}$,
%    $7\!\cdot \! 10^{-1}$,
%      $8 \!\cdot\! 10^{-1}$,
%   $9\!\cdot \! 10^{-1}$,
%  $10^{0}$,
%},
%minor yticklabels={
%  \(\displaystyle {2\times10^{-2}}\),
%  \(\displaystyle {3\times10^{-2}}\),
%  \(\displaystyle {4\times10^{-2}}\),
%  \(\displaystyle {5\times10^{-2}}\),
%  \(\displaystyle {6\times10^{-2}}\),
%  \(\displaystyle {7\times10^{-2}}\),
%  \(\displaystyle {8\times10^{-2}}\),
%  \(\displaystyle {9\times10^{-2}}\),
%  \(\displaystyle {2\times10^{-1}}\),
%  \(\displaystyle {3\times10^{-1}}\),
%  \(\displaystyle {4\times10^{-1}}\),
%  \(\displaystyle {5\times10^{-1}}\),
%  \(\displaystyle {6\times10^{-1}}\),
%  \(\displaystyle {7\times10^{-1}}\),
%  \(\displaystyle {8\times10^{-1}}\),
%  \(\displaystyle {9\times10^{-1}}\),
%  \(\displaystyle {2\times10^{0}}\),
%  \(\displaystyle {3\times10^{0}}\),
%  \(\displaystyle {4\times10^{0}}\),
%  \(\displaystyle {5\times10^{0}}\),
%  \(\displaystyle {6\times10^{0}}\),
%  \(\displaystyle {7\times10^{0}}\),
%  \(\displaystyle {8\times10^{0}}\),
%  \(\displaystyle {9\times10^{0}}\),
%  \(\displaystyle {2\times10^{1}}\),
%  \(\displaystyle {3\times10^{1}}\),
%  \(\displaystyle {4\times10^{1}}\),
%  \(\displaystyle {5\times10^{1}}\),
%  \(\displaystyle {6\times10^{1}}\),
%  \(\displaystyle {7\times10^{1}}\),
%  \(\displaystyle {8\times10^{1}}\),
%  \(\displaystyle {9\times10^{1}}\),
%  \(\displaystyle {2\times10^{2}}\),
%  \(\displaystyle {3\times10^{2}}\),
%  \(\displaystyle {4\times10^{2}}\),
%  \(\displaystyle {5\times10^{2}}\),
%  \(\displaystyle {6\times10^{2}}\),
%  \(\displaystyle {7\times10^{2}}\),
%  \(\displaystyle {8\times10^{2}}\),
%  \(\displaystyle {9\times10^{2}}\)
%},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel={iteration \(\displaystyle k\)},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={gainsboro229},
ylabel={\(\displaystyle \min_{s\leq k}\,\ell(\gamma^s)\,/\,\ell(\gamma^0)\)},
ymajorgrids,
ymin=0.415997489650056, ymax=1.04264997613584,
%ymode=log,
ytick style={color=black},
%ytick={0.01,0.1,1,10,100},
%yticklabels={
%  \(\displaystyle {10^{-2}}\),
%  \(\displaystyle {10^{-1}}\),
%  \(\displaystyle {10^{0}}\),
%  \(\displaystyle {10^{1}}\),
%  \(\displaystyle {10^{2}}\)
%}
]
\addplot [thick,  darkcyan0114178,dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
table {%
0 1
1 0.883175584892178
2 0.77104028915548
3 0.668007431287434
4 0.58213910878048
5 0.553699810731667
6 0.52919667202373
7 0.487411995792481
8 0.46027937672643
9 0.451195595144769
10 0.44814914422611
11 0.445775484198109
12 0.442384177198344
13 0.438288948861812
14 0.436771406892097
15 0.436016516376352
16 0.435522963405182
17 0.434860288213457
18 0.434560307301745
19 0.434152499205328
20 0.433787800873326
21 0.433775158872036
22 0.433773574113343
23 0.433760138384258
24 0.433755381071414
25 0.43375244673764
26 0.433748285559474
27 0.433743762623428
28 0.433743498520959
29 0.433741961169372
30 0.433741550042513
31 0.433741277782992
32 0.433740845738253
33 0.433740295230947
34 0.433740176371804
35 0.433740126455462
36 0.433739977430862
37 0.433739935221786
38 0.433739903274889
39 0.433739849503146
40 0.433739772656201
};
\addlegendentry{CL-Hyb-bt ($30$ it, $3.0$ ms)}
\addplot [thick, darkcyan0114178, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 1
1 0.885214463409224
2 0.776897141072921
3 0.681130626115205
4 0.609011540079304
5 0.585360277990879
6 0.565340708340902
7 0.532678523746561
8 0.504195548693728
9 0.502002744073413
10 0.500282712231816
11 0.499107980478421
12 0.497472820762523
13 0.495121459769008
14 0.493408696993572
15 0.493235301043587
16 0.493074794081124
17 0.493019224407693
18 0.492942107801255
19 0.492860080511641
20 0.492843756989905
21 0.492838050279536
22 0.492836150985726
23 0.492834701527255
24 0.492832439216305
25 0.49282976832381
26 0.492828956862203
};
\addplot [thick, darkcyan0114178, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, forget plot]
table {%
0 1
1 0.886044308785234
2 0.779287450126696
3 0.686488495366801
4 0.619948988596329
5 0.600275577711446
6 0.583316371482925
7 0.554613481696914
8 0.528826398406125
9 0.527928980207139
10 0.52670970839919
11 0.525908136071717
12 0.524812823248328
13 0.523149747009313
14 0.52157694775693
15 0.521495445432432
16 0.521422938884915
17 0.521406474533426
18 0.521364451649987
19 0.521283904983371
20 0.521267107051898
21 0.521254042684416
22 0.521233784949858
23 0.521209379214113
24 0.521201284512465
25 0.521197992201402
26 0.521196827830734
27 0.521196469885666
28 0.521196228544428
};
%\addplot [line width=0.64pt, darkcyan0158115,  dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
%table {%
%0 1
%1 0.883175584892178
%2 0.77104028915548
%3 0.668007431287434
%4 0.58213910878048
%5 0.523633829057525
%6 0.488743186920789
%7 0.451314709664065
%8 0.450011966955787
%9 0.442485453835716
%10 0.439328330745686
%11 0.435686992970333
%12 0.434997805430408
%13 0.434439122468377
%14 0.4342321061828
%15 0.434096395330188
%16 0.4339273389286
%17 0.43386495057176
%18 0.433828739575496
%19 0.433808561190631
%20 0.43379497686594
%21 0.433775979149128
%22 0.433764485383977
%23 0.433757325836666
%24 0.43375411724618
%25 0.433749410688956
%26 0.433747693029684
%27 0.433746408353916
%28 0.433744396724017
%29 0.433743048695122
%30 0.433742117627145
%31 0.433741469458117
%32 0.433741030120286
%33 0.433740762967764
%34 0.433740679279326
%35 0.433740325541709
%36 0.433740233886573
%37 0.433740166257749
%38 0.433740053828723
%39 0.433739968642835
%40 0.433739903232157
%41 0.433739852617816
%42 0.433739813512684
%};
%\addlegendentry{CL-SCA-bt (37 it, 8.0 ms)}
%\addplot [line width=0.64pt, darkcyan0158115, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 1
%1 0.885214463409224
%2 0.776897141072921
%3 0.681130626115205
%4 0.609011540079304
%5 0.565132726704397
%6 0.536863403829134
%7 0.507199842050527
%8 0.504941056416744
%9 0.499872092179264
%10 0.497474264752223
%11 0.495081875312657
%12 0.49443816751091
%13 0.493901663554543
%14 0.493577361464768
%15 0.493217146636979
%16 0.493162588497562
%17 0.492992386778458
%18 0.492947165128917
%19 0.492919232053872
%20 0.492880946629815
%21 0.492861414766599
%22 0.49285032344033
%23 0.492843824855659
%24 0.492840710658071
%25 0.492839703375607
%26 0.492833776248246
%27 0.492832591086306
%28 0.492831779255887
%29 0.492830545767421
%30 0.49282978811878
%31 0.49282932242465
%32 0.492829020196548
%};
%\addplot [line width=0.64pt, darkcyan0158115, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, forget plot]
%table {%
%0 1
%1 0.886044308785234
%2 0.779287450126696
%3 0.686488495366801
%4 0.619948988596329
%5 0.586081201232383
%6 0.561050131209334
%7 0.545349128459184
%8 0.536219849318862
%9 0.533025313200669
%10 0.530770918499434
%11 0.527421412470044
%12 0.523613347426529
%13 0.522516394421289
%14 0.522068666090961
%15 0.521856340787467
%16 0.521608810768726
%17 0.521500257189191
%18 0.521432645265583
%19 0.52134016273559
%20 0.521290725060621
%21 0.521259533553456
%22 0.521239549913565
%23 0.521225858468984
%24 0.521216218495412
%25 0.521209427926755
%26 0.521205060007524
%27 0.521202081427315
%28 0.521200015004905
%29 0.521198559067937
%30 0.521197580789088
%31 0.521196963482678
%32 0.521196553399195
%33 0.521196276343398
%34 0.521196088088509
%};
\addplot [line width=0.64pt, chocolate213940, dash pattern=on 5pt off 2pt]
table {%
0 1
1 0.927001738877193
2 0.855374676507611
3 0.785832836282635
4 0.719442548822715
5 0.657770888754481
6 0.603064250679582
7 0.558174965391263
8 0.522288522162627
9 0.49442468824343
10 0.473781695600629
11 0.459038678729601
12 0.449326765334123
13 0.443322873052739
14 0.439662246973435
15 0.437486501449327
16 0.436106787779893
17 0.435267092879674
18 0.434721872747864
19 0.434384964555468
20 0.434162044491157
21 0.434021524959228
22 0.433927504340251
23 0.433866877292977
24 0.433825945917783
25 0.433798992438274
26 0.433780633607613
27 0.43376834743556
28 0.433759899964479
29 0.433754128078923
30 0.433750108263374
31 0.433747301731018
32 0.433745312410055
33 0.433743891437972
34 0.433742862377333
35 0.433742109054831
36 0.433741550416956
37 0.433741131395377
38 0.433740813370313
39 0.433740569372859
40 0.433740380222618
41 0.433740234914148
42 0.433740122640217
43 0.433740035211927
44 0.433739966416936
45 0.433739911766579
46 0.433739867916073
47 0.433739832406921
};
\addlegendentry{CL-FP-fss ($44$ it, $3.9$ ms)}
\addplot [line width=0.64pt, chocolate213940, dash pattern=on 5pt off 2pt, forget plot]
table {%
0 1
1 0.928119603103816
2 0.858130870619988
3 0.791018390941673
4 0.728251941846969
5 0.671990067298101
6 0.625323726996006
7 0.588747889332373
8 0.55961515991957
9 0.537687545661158
10 0.521679123919905
11 0.51142755755143
12 0.504649539296626
13 0.500533574710534
14 0.49775195735482
15 0.496060749753615
16 0.494918604912167
17 0.494219406402268
18 0.493745221927762
19 0.493446757406822
20 0.49324425134281
21 0.493111905054935
22 0.493021682017973
23 0.492961343991327
24 0.492920099021877
25 0.492892180755526
26 0.492872997438342
27 0.492859800413116
28 0.492850625824007
29 0.492844205113933
30 0.492839666985252
31 0.492836440290076
32 0.492834140885252
33 0.492832493950925
34 0.492831333054957
35 0.4928305159401
36 0.492829938031946
37 0.492829527238263
38 0.492829233209053
39 0.492829021176648
};
\addplot [line width=0.64pt, chocolate213940, dash pattern=on 5pt off 2pt, forget plot]
table {%
0 1
1 0.928573908165897
2 0.859253609523988
3 0.793134199140563
4 0.731849159411529
5 0.677794582700599
6 0.634395154118753
7 0.603159285071364
8 0.578620604120041
9 0.5593774213984
10 0.546041473580822
11 0.537098582917898
12 0.53140286522318
13 0.527816274304664
14 0.525553671618692
15 0.524099746317853
16 0.52314624940094
17 0.522516288615029
18 0.522096750336527
19 0.521815667517618
20 0.521626707038209
21 0.521498680380636
22 0.521411160027846
23 0.52135072376176
24 0.521308576435198
25 0.521278795879598
26 0.52125744593807
27 0.521241907426937
28 0.52123042093948
29 0.521221796029513
30 0.521215327585202
31 0.521210494934548
32 0.521206870747788
33 0.521204139979638
34 0.52120207101554
35 0.521200494054815
36 0.521199284776325
37 0.521198364908561
38 0.521197679110779
39 0.52119716872905
40 0.521196789302279
41 0.521196507320677
42 0.521196297603531
43 0.521196141390346
};
\addplot [line width=0.64pt, dimgray89, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
1 0.988539371956807
2 0.977128369998562
3 0.965769391967691
4 0.954465057043385
5 0.943218202114339
6 0.932031878951406
7 0.920909351898898
8 0.909854095823687
9 0.898869794075502
10 0.887960336221451
11 0.877129815323935
12 0.866382524534995
13 0.855722952782561
14 0.845155779325981
15 0.834685866960498
16 0.824318253653692
17 0.814058142402277
18 0.803910889105716
19 0.793881988264747
20 0.783977056328827
21 0.774201812537392
22 0.764562057126325
23 0.755063646803624
24 0.74571246743728
25 0.73651440394391
26 0.727475307418647
27 0.718600959604641
28 0.709897034863472
29 0.701369059874634
30 0.69302237136132
31 0.684862072209046
32 0.676892986410744
33 0.669119613333982
34 0.661546081860123
35 0.654176104988029
36 0.647012935523618
37 0.640059323487909
38 0.633317475867893
39 0.626789019304716
40 0.620474966261297
41 0.614375685137118
42 0.608490874703192
43 0.602819543119194
44 0.597359991673787
45 0.592109803267985
46 0.58706583555426
47 0.582224218571113
48 0.577580356702808
49 0.573128934887032
50 0.568863929245465
51 0.564778622799889
52 0.560865627759034
53 0.557116917140578
54 0.553523870356099
55 0.550077339924436
56 0.546767749643242
57 0.543585237963396
58 0.540519862958095
59 0.537561885078901
60 0.53470213736673
61 0.531932475321284
62 0.529246266323855
63 0.526638832694341
64 0.524107716566679
65 0.52165261868902
66 0.519274914864097
67 0.516976789015938
68 0.514760196925985
69 0.512625984435548
70 0.510573432958568
71 0.508600305258795
72 0.50670324590284
73 0.504878291711299
74 0.503121297545521
75 0.501428204093346
76 0.499795173025809
77 0.498218650670904
78 0.496695407622671
79 0.495222570732687
80 0.49379764003311
81 0.492418475665252
82 0.491083247192027
83 0.489790352596076
84 0.488538327862206
85 0.487325772592347
86 0.486151309446686
87 0.48501357897921
88 0.483911255573593
89 0.482843063552232
90 0.481807778269345
91 0.480804210813242
92 0.479831188268561
93 0.478887546843092
94 0.477972150115057
95 0.477083932444415
96 0.47622195464655
97 0.475385451310995
98 0.474573849573069
99 0.473786747132698
100 0.473023849849629
101 0.472284882156882
102 0.471569492497631
103 0.470877177678184
104 0.470207243602746
105 0.469558807869824
106 0.468930837220248
107 0.46832220476789
108 0.467731750543195
109 0.467158332961476
110 0.466600865232649
111 0.466058336433252
112 0.465529820392376
113 0.465014476638516
114 0.4645115471877
115 0.464020351821953
116 0.463540283345161
117 0.463070803411245
118 0.462611438958752
119 0.462161779000308
120 0.461721471417785
121 0.461290219429262
122 0.460867777469979
123 0.46045394633517
124 0.460048567548633
125 0.459651517033815
126 0.459262698261936
127 0.458882035123515
128 0.458509464807473
129 0.45814493097337
130 0.457788377472118
131 0.457439742820325
132 0.457098955577673
133 0.4567659307279
134 0.456440567127078
135 0.456122746054757
136 0.455812330874315
137 0.455509167768308
138 0.455213087458107
139 0.454923907749013
140 0.454641436675195
141 0.454365475969698
142 0.454095824567023
143 0.4538322818656
144 0.453574650531239
145 0.453322738699105
146 0.453076361515985
147 0.452835342042076
148 0.452599511591901
149 0.452368709632015
150 0.452142783368819
151 0.451921587156522
152 0.451704981838339
153 0.451492834109189
154 0.45128501596047
155 0.451081404240782
156 0.450881880343478
157 0.450686330013894
158 0.450494643256645
159 0.450306714316216
160 0.450122441701418
161 0.449941728225378
162 0.4497644810363
163 0.449590611619485
164 0.44942003575701
165 0.449252673437344
166 0.449088448712643
167 0.44892728950598
168 0.44876912737439
169 0.448613897236114
170 0.448461537072047
171 0.448311987612049
172 0.448165192016784
173 0.448021095565116
174 0.447879645355995
175 0.447740790032365
176 0.447604479532998
177 0.447470664876394
178 0.44733929797915
179 0.447210331509508
180 0.44708371877523
181 0.446959413643623
182 0.44683737049045
183 0.446717544173671
184 0.44659989002746
185 0.446484363871744
186 0.446370922032622
187 0.446259521369302
188 0.446150119303753
189 0.446042673849877
190 0.44593714363977
191 0.445833487945369
192 0.445731666694499
193 0.445631640480999
194 0.445533370569133
195 0.44543681889293
196 0.445341948051384
197 0.445248721300617
198 0.44515710254416
199 0.445067056322464
200 0.444978547802615
201 0.44489154276907
202 0.444806007616001
203 0.444721909341616
204 0.444639215544628
205 0.444557894422818
206 0.444477914773504
207 0.444399245995601
208 0.444321858092849
209 0.444245721677764
210 0.444170807975858
211 0.444097088829665
212 0.444024536702185
213 0.443953124679401
214 0.443882826471592
215 0.443813616413248
216 0.443745469461463
217 0.443678361192749
218 0.443612267798276
219 0.443547166077597
220 0.44348303343096
221 0.443419847850336
222 0.44335758790931
223 0.443296232752009
224 0.443235762081229
225 0.443176156145929
226 0.443117395728245
227 0.443059462130185
228 0.443002337160117
229 0.442946003119195
230 0.442890442787798
231 0.442835639412086
232 0.442781576690738
233 0.442728238761932
234 0.442675610190596
235 0.442623675955995
236 0.442572421439631
237 0.442521832413515
238 0.442471895028783
239 0.44242259580468
240 0.442373921617887
241 0.44232585969221
242 0.442278397588595
243 0.442231523195473
244 0.442185224719414
245 0.442139490676088
246 0.442094309881493
247 0.442049671443475
248 0.442005564753485
249 0.441961979478587
};
\addlegendentry{M-SBL ($>250$ it,$ >28.5$ ms)}
\addplot [line width=0.64pt, dimgray89, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 1
1 0.988809543085601
2 0.977684670904936
3 0.966628588088423
4 0.955644746354796
5 0.944736838051047
6 0.933908789981396
7 0.923164757179292
8 0.912509116300315
9 0.901946458331933
10 0.891481580330243
11 0.881119475906142
12 0.870865324194982
13 0.86072447705632
14 0.850702444264834
15 0.840804876471087
16 0.831037545732572
17 0.821406323442191
18 0.811917155513909
19 0.802576034724285
20 0.793388970154389
21 0.784361953729403
22 0.775500923912829
23 0.766811726678188
24 0.758300073952444
25 0.749971499800882
26 0.74183131470085
27 0.733884558329541
28 0.726135951366074
29 0.7185898468775
30 0.711250181918814
31 0.704120430025038
32 0.697203555305822
33 0.690501968866492
34 0.684017488271709
35 0.677751300736954
36 0.671703930678191
37 0.665875212171884
38 0.660264266778088
39 0.654869487062709
40 0.649688526027383
41 0.644718292525769
42 0.639954952625191
43 0.635393936778681
44 0.631029952625131
45 0.626857003261367
46 0.622868410963956
47 0.619056846623151
48 0.615414365638251
49 0.611932451769156
50 0.608602071494126
51 0.605413742809568
52 0.602357624066424
53 0.599423630148713
54 0.596601584551147
55 0.593881415748317
56 0.591253403166735
57 0.588708470182586
58 0.586238507345592
59 0.583836689006029
60 0.581497725742762
61 0.579217984580946
62 0.576995423387971
63 0.574829332806839
64 0.572719946206539
65 0.570668029690619
66 0.568674561896123
67 0.566740551051147
68 0.564866954549791
69 0.563054620877198
70 0.561304191039428
71 0.559615953433596
72 0.557989695046151
73 0.556424602259737
74 0.554919241122186
75 0.55347161557147
76 0.55207928260267
77 0.550739497659512
78 0.549449364767283
79 0.54820597011
80 0.54700648489199
81 0.545848232648144
82 0.544728724644853
83 0.543645671832262
84 0.54259698249006
85 0.541580752766606
86 0.540595254677299
87 0.539638924028431
88 0.538710349474435
89 0.537808263222599
90 0.536931533338894
91 0.536079156906455
92 0.535250252467601
93 0.534444049547844
94 0.533659873053925
95 0.532897121285696
96 0.53215523818153
97 0.531433682739385
98 0.530731900471505
99 0.530049302388964
100 0.529385255914035
101 0.528739089523966
102 0.528110109718457
103 0.527497626187836
104 0.526900979668559
105 0.526319567129205
106 0.525752860275945
107 0.525200415254618
108 0.52466187325282
109 0.52413695310204
110 0.523625437832444
111 0.523127157491047
112 0.522641970510048
113 0.522169745621688
114 0.521710345862005
115 0.521263615682471
116 0.520829371680143
117 0.520407397028274
118 0.519997439371977
119 0.51959921174492
120 0.519212395938124
121 0.518836647683067
122 0.518471602983262
123 0.518116884940781
124 0.517772110483356
125 0.517436896504769
126 0.517110865075752
127 0.516793647542648
128 0.516484887481515
129 0.516184242594865
130 0.515891385715827
131 0.515606005119443
132 0.515327804340593
133 0.515056501674157
134 0.514791829497055
135 0.514533533513313
136 0.514281371988362
137 0.514035115010825
138 0.513794543799628
139 0.513559450061078
140 0.513329635392924
141 0.513104910729109
142 0.512885095818254
143 0.512670018729958
144 0.512459515384757
145 0.512253429105566
146 0.51205161019021
147 0.511853915506082
148 0.511660208108872
149 0.511470356887765
150 0.511284236239464
151 0.511101725772943
152 0.510922710046098
153 0.510747078334468
154 0.510574724431143
155 0.510405546475863
156 0.510239446810298
157 0.510076331855699
158 0.509916112008427
159 0.509758701548559
160 0.509604018556624
161 0.50945198483372
162 0.509302525820618
163 0.509155570512058
164 0.509011051363158
165 0.508868904185613
166 0.508729068032239
167 0.508591485069208
168 0.508456100436048
169 0.508322862094225
170 0.508191720665628
171 0.508062629262788
172 0.507935543312983
173 0.507810420378616
174 0.507687219976379
175 0.507565903397731
176 0.507446433533173
177 0.507328774702637
178 0.507212892494142
179 0.507098753612571
180 0.506986325740167
181 0.50687557740999
182 0.506766477893252
183 0.506658997101056
184 0.506553105500744
185 0.506448774046678
186 0.506345974124978
187 0.506244677511418
188 0.50614485634145
189 0.506046483091104
190 0.505949530567352
191 0.505853971906457
192 0.505759780578724
193 0.505666930398181
194 0.505575395535677
195 0.505485150534086
196 0.505396170324399
197 0.505308430241673
198 0.505221906040012
199 0.505136573905919
200 0.505052410469578
201 0.504969392813772
202 0.504887498480336
203 0.504806705474147
204 0.504726992264776
205 0.504648337786008
206 0.504570721433474
207 0.504494123060679
208 0.504418522973704
209 0.504343901924856
210 0.50427024110549
211 0.504197522138221
212 0.504125727068668
213 0.504054838356853
214 0.503984838868318
215 0.503915711865004
216 0.503847440995887
217 0.503780010287359
218 0.503713404133326
219 0.50364760728499
220 0.503582604840281
221 0.503518382232937
222 0.503454925221218
223 0.503392219876289
224 0.50333025257031
225 0.503269009964308
226 0.503208478995929
227 0.503148646867176
228 0.503089501032269
229 0.503031029185778
230 0.502973219251153
231 0.50291605936984
232 0.502859537891088
233 0.502803643362606
234 0.502748364522177
235 0.502693690290332
236 0.502639609764149
237 0.50258611221223
238 0.502533187070876
239 0.502480823941446
240 0.502429012588873
241 0.50237774294127
242 0.502327005090546
243 0.502276789293928
244 0.502227085976277
245 0.502177885733057
246 0.502129179333838
247 0.502080957726172
248 0.50203321203972
249 0.501985933590482
};
\addplot [line width=0.64pt, dimgray89, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 1
1 0.988920078386365
2 0.977912376087688
3 0.966980396470547
4 0.956127899587821
5 0.945358893799386
6 0.934677627519627
7 0.924088580719456
8 0.91359645583699
9 0.90320616777251
10 0.892922832662008
11 0.882751755141122
12 0.872698413829287
13 0.862768444783796
14 0.852967622696398
15 0.843301839632207
16 0.833777081143074
17 0.824399399625872
18 0.815174884841078
19 0.806109631558976
20 0.797209704359722
21 0.788481099679335
22 0.779929705265491
23 0.771561257284045
24 0.763381295397553
25 0.755395116219043
26 0.747607725625171
27 0.740023790489834
28 0.732647590469172
29 0.725482970528066
30 0.718533294943284
31 0.711801403545939
32 0.70528957097272
33 0.698999469679025
34 0.692932137425691
35 0.687087949883845
36 0.68146659890964
37 0.676067076924065
38 0.670887667695473
39 0.665925943668592
40 0.661178769819335
41 0.65664231384737
42 0.652312062357181
43 0.648182842534388
44 0.644248848710871
45 0.640503673146431
46 0.636940340357609
47 0.633551344423283
48 0.630328688927834
49 0.627263929612344
50 0.624348220450308
51 0.621572364812237
52 0.618926874694278
53 0.616402042684165
54 0.613988033347949
55 0.611675002752509
56 0.609453256211742
57 0.607313453778095
58 0.60524686848663
59 0.603245691403267
60 0.601303358265695
61 0.599414846131974
62 0.597576862630512
63 0.595787841143047
64 0.594047682317734
65 0.592357254507725
66 0.590717762231985
67 0.589130159724252
68 0.587594772934443
69 0.586111194021111
70 0.584678388778176
71 0.583294889735014
72 0.581958966839875
73 0.580668736171709
74 0.579422223058457
75 0.578217407997934
76 0.577052265437204
77 0.575924788104321
78 0.57483299035456
79 0.573774897379405
80 0.572748538013862
81 0.571751958122397
82 0.570783260956174
83 0.569840668309036
84 0.568922588468935
85 0.568027675801082
86 0.567154870288177
87 0.56630341037169
88 0.565472816986991
89 0.564662850381882
90 0.563873444620338
91 0.563104627887361
92 0.562356439376188
93 0.561628854630771
94 0.560921729824156
95 0.560234771513791
96 0.559567532970029
97 0.558919432943098
98 0.558289789270242
99 0.557677858724021
100 0.557082875659566
101 0.556504084405078
102 0.555940762953831
103 0.555392237663713
104 0.554857890067448
105 0.554337157571112
106 0.553829529952997
107 0.553334543382061
108 0.552851773331396
109 0.552380827387215
110 0.55192133861554
111 0.551472959876151
112 0.551035359270492
113 0.550608216767559
114 0.550191221954532
115 0.549784072792703
116 0.549386475213847
117 0.5489981433618
118 0.548618800267551
119 0.548248178744408
120 0.547886022303745
121 0.547532085920958
122 0.547186136522554
123 0.546847953114013
124 0.546517326518248
125 0.546194058740618
126 0.545877962014061
127 0.545568857604269
128 0.545266574469128
129 0.544970947869454
130 0.544681818021175
131 0.544399028865039
132 0.544122427011161
133 0.543851860895067
134 0.543587180161426
135 0.543328235273369
136 0.54307487733033
137 0.542826958066528
138 0.542584329995629
139 0.542346846664504
140 0.542114362979792
141 0.541886735574202
142 0.541663823184422
143 0.541445487018202
144 0.541231591093947
145 0.541022002541577
146 0.540816591858025
147 0.540615233114493
148 0.54041780411545
149 0.540224186511377
150 0.540034265868586
151 0.539847931700279
152 0.53966507746337
153 0.539485600525765
154 0.539309402108718
155 0.53913638720874
156 0.538966464503249
157 0.538799546243911
158 0.538635548141223
159 0.538474389243551
160 0.538315991813394
161 0.53816028120322
162 0.538007185732732
163 0.537856636568977
164 0.537708567610193
165 0.537562915373874
166 0.537419618889112
167 0.537278619592885
168 0.537139861229725
169 0.537003289753943
170 0.53686885323351
171 0.536736501754645
172 0.536606187326222
173 0.536477863783274
174 0.536351486689048
175 0.53622701323536
176 0.53610440214125
177 0.535983613550288
178 0.535864608927144
179 0.535747350954308
180 0.535631803430109
181 0.535517931169279
182 0.535405699907496
183 0.53529507621129
184 0.535186027394704
185 0.535078521443965
186 0.534972526951246
187 0.534868013058365
188 0.534764949411024
189 0.534663306123859
190 0.534563053756319
191 0.534464163299076
192 0.534366606170392
193 0.534270354221668
194 0.534175379751154
195 0.534081655524702
196 0.533989154802296
197 0.533897851369078
198 0.533807719569556
199 0.533718734343723
200 0.533630871263874
201 0.533544106571006
202 0.533458417209778
203 0.533373780861127
204 0.533290175971774
205 0.533207581779936
206 0.533125978336694
207 0.533045346522571
208 0.532965668058938
209 0.532886925513987
210 0.532809102303039
211 0.532732182683057
212 0.532656151741271
213 0.532580995377885
214 0.532506700282908
215 0.532433253907198
216 0.532360644427887
217 0.532288860708435
218 0.532217892253634
219 0.532147729159985
220 0.532078362061965
221 0.532009782074804
222 0.531941980734484
223 0.531874949935783
224 0.531808681869247
225 0.531743168958069
226 0.531678403795889
227 0.531614379086545
228 0.531551087586812
229 0.531488522053124
230 0.531426675193195
231 0.531365539623357
232 0.531305107832292
233 0.53124537215169
234 0.53118632473415
235 0.531127957538501
236 0.53107026232246
237 0.531013230642408
238 0.530956853859846
239 0.530901123153944
240 0.53084602953947
241 0.530791563889266
242 0.530737716960375
243 0.530684479422901
244 0.530631841890657
245 0.530579794952707
246 0.530528329204961
247 0.530477435281058
248 0.530427103881878
249 0.530377325803116
};
\addplot [line width=0.56pt, palevioletred204121167, dash pattern=on 8pt off 2pt]
table {%
0 1
1 0.693134510634256
2 0.563870470096619
3 0.512690772771651
4 0.490021122780566
5 0.477121016762611
6 0.468069235745247
7 0.461118031103085
8 0.455668187658666
9 0.451400059239129
10 0.448115372204327
11 0.445522183031142
12 0.443480508770034
13 0.441874397218342
14 0.440593341308282
15 0.439576536437412
16 0.438759670513186
17 0.438104345367842
18 0.437561043617272
19 0.437103850106166
20 0.436716639149569
21 0.436383701069917
22 0.436100081977964
23 0.43585283706802
24 0.435638417266025
25 0.435448959185646
26 0.435284176211902
27 0.435140377992856
28 0.435009700503587
29 0.434895111977965
30 0.434793195965166
31 0.43469958662156
32 0.434613986268295
33 0.434536227318671
34 0.434466043018709
35 0.434403045559563
36 0.43434670145249
37 0.434297546148695
38 0.434252618153802
39 0.434211687510873
40 0.43417453471891
41 0.434141288466962
42 0.434111080234093
43 0.434083786689417
44 0.434059287960579
45 0.43403671476699
46 0.434016513489765
47 0.43399840213548
48 0.433982669527521
49 0.433967899259878
50 0.433954119773406
51 0.433941842991312
52 0.433930323749235
53 0.433919602771701
54 0.43390949424021
55 0.433900013943428
56 0.433891154966183
57 0.433882813397683
58 0.433875002976906
59 0.433867521268988
60 0.433860442878582
61 0.433853938606355
62 0.433847732795113
63 0.433841842476492
64 0.433836281395036
65 0.433831267624406
66 0.433826567318863
67 0.433822049667347
68 0.433817982114977
69 0.433814354492719
70 0.433810874099714
71 0.433807594127085
72 0.433804567654303
73 0.433801788826298
74 0.433799143907539
75 0.43379688129398
76 0.433794843026841
77 0.433792879955251
78 0.433791062779294
79 0.433789335809153
80 0.433787671566104
81 0.433786066634382
82 0.433784528106114
83 0.433783086131619
84 0.433781704956309
85 0.433780391498976
86 0.433779122704638
87 0.433777898557816
88 0.433776808375208
89 0.433775790066933
90 0.433774806901722
91 0.433773857055366
92 0.433772938853346
93 0.433772050744144
94 0.433771200225282
95 0.433770390786385
96 0.433769606530151
97 0.433768846304483
98 0.433768109031071
99 0.433767393697345
100 0.433766699350542
101 0.433766025092863
102 0.433765370077318
103 0.433764733504057
104 0.433764114617075
105 0.433763512701223
106 0.433762927079485
107 0.433762357110479
108 0.433761802186164
109 0.433761261729719
110 0.433760735193589
111 0.433760222057676
112 0.433759721827653
113 0.433759234033415
114 0.433758758227624
115 0.433758293984364
116 0.433757840897889
117 0.433757398581449
118 0.433756966666206
119 0.433756544800211
120 0.433756132647459
121 0.433755729886995
122 0.433755336212089
123 0.433754951329454
124 0.433754574958521
125 0.433754206830754
126 0.433753869659763
127 0.433753554551774
128 0.433753246344573
129 0.433752944810041
130 0.433752649735181
131 0.433752360918513
132 0.433752078168203
133 0.43375180130097
134 0.433751530141346
135 0.433751264521119
136 0.433751004278882
137 0.433750750455783
138 0.433750502719877
139 0.433750259841246
140 0.433750021684359
141 0.433749788119182
142 0.433749559020386
143 0.433749334267215
144 0.433749113743399
145 0.433748897336919
146 0.433748684939794
147 0.433748476447883
148 0.433748271760711
149 0.43374807078129
150 0.433747873415968
151 0.433747684006624
152 0.433747510551771
153 0.433747340258929
154 0.433747173036393
155 0.43374700880147
156 0.433746847477185
157 0.433746688990725
158 0.433746533272608
159 0.433746380256192
160 0.433746229877343
161 0.433746082074199
162 0.433745936786996
163 0.433745793957921
164 0.433745653530997
165 0.433745515451982
166 0.433745379668281
167 0.433745246128868
168 0.43374511478422
169 0.433744985586245
170 0.433744859653082
171 0.433744740557051
172 0.433744628114236
173 0.433744528224522
174 0.43374443815072
175 0.433744350114042
176 0.433744264365899
177 0.433744180240032
178 0.433744097686257
179 0.433744016659103
180 0.43374393711645
181 0.433743859018767
182 0.43374378232864
183 0.433743707010465
184 0.433743633030222
185 0.43374356035531
186 0.433743488954413
187 0.433743419549118
188 0.433743351598605
189 0.433743284819818
190 0.433743219185654
191 0.433743154670047
192 0.433743091247847
193 0.433743028894734
194 0.433742967587158
195 0.433742907302297
196 0.433742848018007
197 0.433742789712795
198 0.433742732365782
199 0.433742675956679
200 0.433742620465757
201 0.433742565873829
202 0.433742512162221
203 0.433742459312759
204 0.433742407307746
205 0.433742356129945
206 0.433742305762564
207 0.433742256189238
208 0.433742207394016
209 0.433742159361345
210 0.433742112076061
211 0.433742065523373
212 0.43374201968885
213 0.433741974558414
214 0.433741930118324
215 0.433741886355171
216 0.433741843255862
217 0.433741800807618
218 0.433741758997955
219 0.433741717814686
220 0.433741677245904
221 0.433741637279979
222 0.433741597905548
223 0.433741559111507
224 0.433741520887005
225 0.433741483221439
226 0.433741451288734
227 0.433741421229442
228 0.433741391652251
229 0.433741362542772
230 0.433741333888454
231 0.433741305677963
232 0.433741277900843
233 0.433741250547305
234 0.433741223608096
235 0.433741197074402
236 0.433741170937786
237 0.433741145190136
238 0.433741119823627
239 0.433741094830696
240 0.433741070212171
241 0.433741048189701
242 0.433741026511499
243 0.433741005169342
244 0.433740984155772
245 0.433740963463765
246 0.433740943086601
247 0.433740923017826
248 0.43374090325121
249 0.433740883780728
};
\addlegendentry{CLMM-2 ($>250$ it,$ >21.8$ ms)}
\addplot [line width=0.56pt, palevioletred204121167, dash pattern=on 8pt off 2pt, forget plot]
table {%
0 1
1 0.728828426716111
2 0.616626049243004
3 0.572271111991581
4 0.552060174245353
5 0.539904536114029
6 0.530844685729266
7 0.523550877497662
8 0.517641770093644
9 0.512912908601134
10 0.50918748292861
11 0.506300762904103
12 0.504054113999806
13 0.502279823194259
14 0.500868524105316
15 0.499741314756484
16 0.498822077569411
17 0.498058951389933
18 0.497412480721947
19 0.496862637173274
20 0.496404354777691
21 0.496018293690463
22 0.495688310875085
23 0.495401880001551
24 0.495149437791628
25 0.494928512241575
26 0.494734299330459
27 0.494562047720773
28 0.494412015192893
29 0.494280488318404
30 0.494166170955188
31 0.49406257348379
32 0.493971016671641
33 0.493890164991868
34 0.493815899463765
35 0.493748111638034
36 0.493685497588207
37 0.493629189635563
38 0.493579130878896
39 0.493532748856409
40 0.493489734810851
41 0.493450567905442
42 0.493415272922008
43 0.493381988783718
44 0.493351070644157
45 0.493322093979487
46 0.493295167262287
47 0.493269987455995
48 0.493246273858163
49 0.49322405738845
50 0.493202937971007
51 0.49318284466528
52 0.493163712784639
53 0.493145483119019
54 0.493128101306362
55 0.49311200360592
56 0.493096799072353
57 0.493082396416625
58 0.49306887831408
59 0.49305618535433
60 0.493044574084657
61 0.493034114510098
62 0.49302448552377
63 0.493015604235222
64 0.493007089511783
65 0.492998920179766
66 0.492991157542358
67 0.492983871488754
68 0.492976869514129
69 0.492970244118918
70 0.492963927462322
71 0.492957847906103
72 0.492952018156287
73 0.492946492759098
74 0.492941438058305
75 0.492936897694143
76 0.492932639106655
77 0.49292875134777
78 0.492925022044893
79 0.492921499132217
80 0.492918135608478
81 0.492914892384337
82 0.492911856343505
83 0.492908918393301
84 0.49290607410413
85 0.4929033193365
86 0.492900687724234
87 0.492898286543788
88 0.492895958676354
89 0.492893703715786
90 0.492891558683409
91 0.492889565393859
92 0.492887699920921
93 0.492885888583022
94 0.492884128981081
95 0.492882418907948
96 0.492880778815154
97 0.492879231501224
98 0.49287772715356
99 0.492876264033869
100 0.492874840520369
101 0.492873455089039
102 0.49287210630234
103 0.492870792801171
104 0.492869513298456
105 0.492868266573702
106 0.492867051468202
107 0.492865866880755
108 0.492864711763779
109 0.492863585119785
110 0.492862520880489
111 0.492861484593787
112 0.492860473683497
113 0.492859487306685
114 0.492858524661578
115 0.492857584983584
116 0.492856667542399
117 0.492855771639649
118 0.492854896606841
119 0.492854041803538
120 0.492853206615709
121 0.492852390454219
122 0.492851592753449
123 0.492850820363517
124 0.492850107527141
125 0.492849437791321
126 0.492848783280373
127 0.492848143500267
128 0.492847527345625
129 0.492846955282554
130 0.492846396397298
131 0.492845850262725
132 0.492845316479669
133 0.492844794670222
134 0.492844284474323
135 0.492843805406983
136 0.492843348176114
137 0.492842901059352
138 0.492842477067166
139 0.492842069911357
140 0.492841671610598
141 0.4928412819038
142 0.492840907484099
143 0.492840551711198
144 0.492840203537198
145 0.492839862743396
146 0.492839529121867
147 0.492839202473518
148 0.492838882607042
149 0.492838569338258
150 0.492838278824327
151 0.492838014111422
152 0.492837754914624
153 0.492837531310662
154 0.492837327723536
155 0.492837128587358
156 0.492836933722352
157 0.492836742972249
158 0.492836556196206
159 0.492836373264568
160 0.492836194056405
161 0.492836018457972
162 0.492835848368586
163 0.492835683201741
164 0.49283552132711
165 0.492835362648906
166 0.492835207076002
167 0.492835054521312
168 0.492834904901404
169 0.492834758136199
170 0.49283461414874
171 0.492834472864987
172 0.492834334213642
173 0.492834198125996
174 0.492834064535785
175 0.492833933379066
176 0.492833804594097
177 0.492833678121235
178 0.49283355390283
179 0.492833434766988
180 0.492833327842535
181 0.492833230165461
182 0.492833134329192
183 0.492833048808936
184 0.492832966256697
185 0.492832885267093
186 0.492832805792305
187 0.492832727788488
188 0.492832651214623
189 0.492832576031928
190 0.4928325022035
191 0.492832429694074
192 0.492832358469849
193 0.492832288498353
194 0.49283221974833
195 0.492832152189653
196 0.492832085793248
197 0.492832020531025
198 0.492831956375827
199 0.492831893301373
200 0.49283183128222
201 0.492831770293717
202 0.492831710311975
203 0.492831653416619
204 0.492831597483508
205 0.492831542466848
206 0.492831488344973
207 0.49283143509715
208 0.492831382703415
209 0.492831331144483
210 0.492831280401691
211 0.492831230456956
212 0.492831181292744
213 0.492831132892036
214 0.492831085238314
215 0.492831038315529
216 0.492830992108091
217 0.4928309487661
218 0.492830907893022
219 0.492830867676411
220 0.492830828099998
221 0.492830789148578
222 0.492830750807679
223 0.492830713063409
224 0.492830675902382
225 0.492830639311659
226 0.492830603278721
227 0.492830567791436
228 0.492830532838041
229 0.49283049840712
230 0.492830464487592
231 0.492830431068689
232 0.492830398139951
233 0.492830365691208
234 0.492830333712572
235 0.492830302194423
236 0.492830271127406
237 0.492830240502411
238 0.492830210310574
239 0.492830180543264
240 0.492830151192076
241 0.492830122248823
242 0.49283009370553
243 0.492830065554426
244 0.492830037787937
245 0.49283001039868
246 0.49282998337946
247 0.492829956723259
248 0.492829930423234
249 0.492829904472709
};
\addplot [line width=0.56pt, palevioletred204121167, dash pattern=on 8pt off 2pt, forget plot]
table {%
0 1
1 0.740998361392693
2 0.635472906473347
3 0.594777511011796
4 0.576900123973172
5 0.566457550470314
6 0.558689821095089
7 0.552299560764224
8 0.546957616014323
9 0.542551102401846
10 0.538969965711645
11 0.536083870080912
12 0.5337670076981
13 0.531900562699191
14 0.530393577199195
15 0.529169245383575
16 0.52817246566809
17 0.527354464398971
18 0.526671973260469
19 0.526096610856152
20 0.525600691055611
21 0.525170910732069
22 0.524794912288949
23 0.524462842495136
24 0.524173081716995
25 0.523912669983403
26 0.523681196540527
27 0.523475906083398
28 0.523292959968864
29 0.523126629918276
30 0.522975993742936
31 0.522838490851687
32 0.522714575694261
33 0.522604821958538
34 0.522504707306615
35 0.522412466887401
36 0.522329243094557
37 0.522252856581807
38 0.52218295506392
39 0.52211840202146
40 0.522058496539234
41 0.522003718337958
42 0.521951999639538
43 0.521903430722413
44 0.521859234733069
45 0.521818854500001
46 0.52178103830555
47 0.521746304319093
48 0.521714381556792
49 0.521684353500279
50 0.521656428052441
51 0.521630053185778
52 0.521606270631451
53 0.521583709473395
54 0.521562944670447
55 0.521544581670598
56 0.521527873770178
57 0.521511948586985
58 0.52149711763177
59 0.521483137018826
60 0.5214698223997
61 0.521457291010808
62 0.521445263103935
63 0.521433776526217
64 0.521422764624472
65 0.521412228371455
66 0.521402160586757
67 0.521392593367555
68 0.52138360356402
69 0.52137506654077
70 0.521366860649599
71 0.52135936342504
72 0.521352162613834
73 0.521345223558565
74 0.521338585755788
75 0.52133225888486
76 0.52132634576155
77 0.521320823224935
78 0.521315603056318
79 0.521310566809839
80 0.521305762946123
81 0.52130134868145
82 0.521297292721398
83 0.521293484986218
84 0.521289895414991
85 0.521286607951099
86 0.521283464569738
87 0.521280431364771
88 0.521277503050102
89 0.521274698058568
90 0.521272078798337
91 0.521269548432324
92 0.521267102899016
93 0.521264749077033
94 0.52126248105245
95 0.521260286174049
96 0.521258220598695
97 0.521256241360613
98 0.521254394224187
99 0.521252605650154
100 0.521250950640805
101 0.521249359293671
102 0.521247857529432
103 0.521246401259393
104 0.521244988462947
105 0.521243617258108
106 0.521242285878937
107 0.521240992661407
108 0.521239736033248
109 0.521238560678771
110 0.521237423035145
111 0.521236316351237
112 0.521235239364749
113 0.52123419088699
114 0.521233169794713
115 0.521232190380852
116 0.521231239614579
117 0.521230312849998
118 0.521229423005203
119 0.521228581264772
120 0.521227760300986
121 0.521226959306787
122 0.521226177525536
123 0.521225421642552
124 0.521224707232269
125 0.521224029139276
126 0.521223411648969
127 0.521222813102686
128 0.52122222858565
129 0.521221659099544
130 0.521221130925286
131 0.521220614921112
132 0.521220110609682
133 0.5212196175485
134 0.521219135323008
135 0.52121866354277
136 0.521218201838922
137 0.521217749862237
138 0.521217307281548
139 0.521216873782394
140 0.521216449065853
141 0.521216032847493
142 0.521215624856444
143 0.521215224834545
144 0.521214832535581
145 0.521214447724567
146 0.521214070177104
147 0.52121369967877
148 0.521213336024566
149 0.521212979018393
150 0.521212628472564
151 0.521212284207357
152 0.521211962238284
153 0.521211653055073
154 0.521211349388161
155 0.521211051084636
156 0.521210758000359
157 0.521210469998298
158 0.521210186947592
159 0.521209908722944
160 0.521209635204161
161 0.5212093662758
162 0.521209101826857
163 0.521208841750506
164 0.52120858594386
165 0.521208334307758
166 0.521208086746571
167 0.52120784316802
168 0.521207603483007
169 0.521207367605464
170 0.521207135452203
171 0.52120690694278
172 0.521206681999371
173 0.521206460546644
174 0.521206242511653
175 0.521206029056057
176 0.521205835043106
177 0.521205650481178
178 0.521205472426452
179 0.521205297134573
180 0.521205124543261
181 0.521204954594627
182 0.521204787233757
183 0.521204622408076
184 0.521204460067002
185 0.521204300161731
186 0.521204142645072
187 0.521203987471325
188 0.521203834596175
189 0.521203683976605
190 0.521203535570815
191 0.521203389338162
192 0.521203252463065
193 0.52120312633501
194 0.521203002101574
195 0.52120287972456
196 0.521202759168311
197 0.521202640398782
198 0.521202523383128
199 0.521202408089503
200 0.521202294486948
201 0.52120218254531
202 0.521202072235188
203 0.52120196352789
204 0.521201856395393
205 0.521201750810318
206 0.521201646745897
207 0.521201544175953
208 0.521201443074875
209 0.521201343417601
210 0.521201245179594
211 0.521201148336832
212 0.521201052865787
213 0.521200958743411
214 0.52120086594712
215 0.521200774454786
216 0.521200684244717
217 0.521200595295651
218 0.521200507586739
219 0.52120042109754
220 0.521200335808004
221 0.521200251698468
222 0.521200168749641
223 0.5212000869426
224 0.521200006258776
225 0.52119992667995
226 0.521199848188241
227 0.521199770766101
228 0.521199694396305
229 0.521199619061947
230 0.521199544746429
231 0.521199471433457
232 0.521199399107032
233 0.521199327751446
234 0.521199257351275
235 0.521199187891373
236 0.521199119356865
237 0.521199051733142
238 0.521198985005857
239 0.521198919160918
240 0.521198854184483
241 0.52119880518185
242 0.521198762220599
243 0.521198720007474
244 0.521198678514986
245 0.521198637720713
246 0.52119859760515
247 0.521198558150685
248 0.521198519341065
249 0.52119848116106
};
\end{axis}


\end{tikzpicture}


==> tikz_ad/CPU_bar_M20_new.tex <==

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{tikzpicture}

\begin{axis}[
    width=0.39\columnwidth,
  height=3.9cm,
  scale only axis,
  % --- bars ---
  ybar=0pt,                    % gap between bars within a group
  bar width=1.5,               % in x-axis units (group spacing = 10)
  xtick={20,30,40},
  enlarge x limits=0.22,       % space at left/right edges
  % --- axes ---
  ymin=0, ymax=0.095,          % M-SBL reaches 0.090 at K=40
  ytick={0,0.02,0.04,0.06,0.08},
  ymajorgrids,
  y grid style={darkgray176},
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y tick label style={font=\notsotiny},
  x tick label style={font=\footnotesize},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  scaled y ticks=false,
  xlabel={$K$ (number of active devices)},
  ylabel={Running time [s]},
  xlabel style={yshift=3pt, font=\footnotesize},
  ylabel style={yshift=-3pt, font=\footnotesize},
  title={(a) $M=20$},
  title style={yshift=-7pt, font=\footnotesize},
  % --- legend: single compact box per entry ---
%  legend style={at={(0.02,0.98)}, anchor=north west,
%                font=\tiny, legend cell align=left,
%                draw=white!15!black, fill=white, fill opacity=0.9, text opacity=1,
%                inner sep=1pt, row sep=-1pt,
%                /tikz/every even column/.append style={column sep=3pt}},
%  legend columns=3,
  legend to name=CPUlegend,
  legend columns=5,
  legend style={font=\footnotesize, draw=white!15!black, inner sep=2pt,
                /tikz/every even column/.append style={column sep=8pt}},
  legend image code/.code={%
    \draw[#1,draw=none] (0cm,-0.5ex) rectangle (1.2ex,0.5ex);
  },
]

\addplot[draw=none, fill=steelblue31119180]
  coordinates {(20,0.00554122) (30,0.00579648) (40,0.00602830)};
\addlegendentry{CL-Hyb-bt}

\addplot[draw=none, fill=darkorange25512714]
  coordinates {(20,0.01312978) (30,0.01429363) (40,0.01537268)};
\addlegendentry{CWO}

\addplot[draw=none, fill=forestgreen4416044]
  coordinates {(20,0.04204229) (30,0.04552858) (40,0.04661181)};
\addlegendentry{CLMM-2}

\addplot[draw=none, fill=crimson2143940]
  coordinates {(20,0.00160529) (30,0.00238905) (40,0.00325476)};
\addlegendentry{CLMP}

\addplot[draw=none, fill=mediumpurple148103189]
  coordinates {(20,0.08557656) (30,0.08666943) (40,0.09010133)};
\addlegendentry{MSBL}

\end{axis}
\end{tikzpicture}


==> tikz_ad/CPU_bar_M50_K.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=0.4\columnwidth,
  height=3.9cm,
  scale only axis,
  % --- bars ---
  ybar=0pt,                    % gap between bars within a group
  bar width=1.5,               % in x-axis units (group spacing = 10)
  xtick={20,30,40},
  enlarge x limits=0.22,       % space at left/right edges
  % --- axes ---
%  ymode=log, log origin=infty,
  %ymin = 1e-3,
    ymin=0, ymax=0.37,            % headroom for the legend
  ytick={0,0.1,0.2,0.3,0.4},
  ymajorgrids,
  y grid style={darkgray176},
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y tick label style={font=\notsotiny},
  x tick label style={font=\footnotesize},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  scaled y ticks=false,
  xlabel={$K$ (number of active devices)},
  %ylabel={Running time [s]},
  xlabel style={yshift=3pt, font=\footnotesize},
  ylabel style={yshift=-3pt, font=\footnotesize},
  title={(b) $M=50$},            % set panel title here
  title style={yshift=-7pt, font=\footnotesize},
  % --- legend: single compact box per entry ---
%  legend style={at={(0.02,0.98)}, anchor=north west,
%                font=\tiny, legend cell align=left,
%                draw=white!15!black, fill=white, fill opacity=0.9, text opacity=1,
%                inner sep=1pt, row sep=-1pt,
%                /tikz/every even column/.append style={column sep=3pt}},
%  legend columns=3,
  legend image code/.code={%
    \draw[#1,draw=none] (0cm,-0.5ex) rectangle (1.2ex,0.5ex);
 },
]

\addplot[draw=none, fill=steelblue31119180]
  coordinates {(20,0.01119373) (30,0.01260869) (40,0.01341559)};
%\addlegendentry{Hyb-bt}

\addplot[draw=none, fill=darkorange25512714]
  coordinates {(20,0.02379183) (30,0.02706003) (40,0.02849120)};
%\addlegendentry{CWO}

\addplot[draw=none, fill=forestgreen4416044]
  coordinates {(20,0.09655262) (30,0.11783863) (40,0.13351333)};
%\addlegendentry{MM}

\addplot[draw=none, fill=crimson2143940]
  coordinates {(20,0.00308735) (30,0.00488195) (40,0.00641794)};
%\addlegendentry{CLMP}

\addplot[draw=none, fill=mediumpurple148103189]
  coordinates {(20,0.34158264) (30,0.35904873) (40,0.35892386)};
%\addlegendentry{MSBL}

\end{axis}
\end{tikzpicture}


==> tikz_ad/NMSE_M=20_30_40_50_60_70_80_N=300_L=30_MC=10000_K=20_30_40_50_20260323_1501_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={semithick},
width=0.94\columnwidth,
height=6.5cm,
ylabel style={yshift=-3pt, font=\scriptsize} ,
xlabel style={yshift=3pt, font=\footnotesize} ,
%tick align=outside,
%tick label style={font=\tiny} , 
y tick label style={font=\footnotesize} , 
x tick label style={font=\footnotesize}, 
title style={font=\footnotesize},
ylabel style={yshift=-2pt},
  ytick distance=0.2, % ticks at 2,4,6,8,10,12
%ylabel style={font=\footnotesize} ,
tick pos=left,
x grid style={darkgray176},
xlabel={$Q$ (number of antennas)},
xmajorgrids,
xmin=17, xmax=83,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE},
ymajorgrids,
ymin=0.143710783012801, ymax=0.4,
ytick={0.2,0.25,0.3,0.35,0.4}, 
yminorgrids,
ytick style={color=black},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,opacity=0.99, row sep=-3pt,inner sep=1pt},
legend image post style={xscale=0.63,yscale=0.77},
legend columns=6,
transpose legend,
]

\addplot [semithick, steelblue31119180, mark=*, mark size=1.9, mark options={solid}]
table {%
20 0.192646808944643
30 0.181101317922742
40 0.175534146371809
50 0.17210221397645
60 0.169822792904592
70 0.168349778245402
80 0.16677817607422
};
\addlegendentry{CL-Hyb-bt $K=20$}

\addplot [thick, steelblue31119180,  mark=square*, mark size=1.9, mark options={solid}]
table {%
20 0.258402621639376
30 0.241067197503111
40 0.232573247599855
50 0.22715785877979
60 0.22387183341594
70 0.221811532212556
80 0.219232778579905
};
\addlegendentry{$K=30$}
\addplot [thick, steelblue31119180, mark=triangle*, mark size=2.4, mark options={solid}]
table {%
20 0.340790720364443
30 0.316222208931332
40 0.303615300363223
50 0.29598911775393
60 0.291205816625278
70 0.287661737586766
80 0.284225362062344
};
\addlegendentry{$K=40$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.191854548419014
30 0.177232390756661
40 0.170974412265132
50 0.167448674157034
60 0.165310703149715
70 0.164168902933728
80 0.162835681333449
};
\addlegendentry{CL-MP $K=20$}

\addplot [semithick, forestgreen4416044,  mark=square*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.274636032858597
30 0.248532468758153
40 0.23643879039714
50 0.229277430841471
60 0.225139974404685
70 0.222641038443056
80 0.219693730210649
};
\addlegendentry{$K=30$}

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={fill=none,solid}]
table {%
20 0.389446209846489
30 0.34682906949594
40 0.32609344904037
50 0.314353992075277
60 0.307092994188484
70 0.30182809478466
80 0.297398423440109
};
\addlegendentry{$K=40$}

\end{axis}

\end{tikzpicture}


==> tikz_ad/Pmd_L20.tex <==
\begin{tikzpicture}

\begin{axis}[
  width=0.78\columnwidth,
  height=5.4cm,
  scale only axis,
  axis line style={semithick},
  % --- x axis ---
 xlabel={$Q$ (number of antennas)},
  xmin=17, xmax=95,                 % extra room on the right for the K labels
  xtick={20,30,40,50,60,70,80},
  xmajorgrids,
  % --- y axis (log) ---
  ymode=log,
  ymin=0.1, ymax=0.5,
  ytick={0.1,0.2,0.3,0.4,0.5},
  log ticks with fixed point,
%  yticklabel style={/pgf/number format/.cd, fixed, precision=1},
     yticklabel style={/pgf/number format/.cd, fixed, precision=1,
                     /tikz/.cd, text width=2.2em, align=right},
  ylabel={Probability of miss detection},
  ymajorgrids,
  grid style={darkgray176},
  % --- style ---
  tick pos=left,
  tick style={color=black},
  tick label style={font=\footnotesize},
  xlabel style={yshift=3pt, font=\footnotesize},
  ylabel style={yshift=-3pt, font=\footnotesize},
  % --- legend: one row below the axis ---
   legend to name=Pmdlegend,
   legend style={font=\scriptsize, draw=white!15!black, inner sep=2pt,
                 /tikz/every even column/.append style={column sep=6pt}},
  legend columns=5,
]

% ---------------- Hyb-bt ----------------
\addplot[hyb] coordinates {(20,0.27115) (30,0.21684) (40,0.18011) (50,0.15468) (60,0.13476) (70,0.11997) (80,0.10722)};
\addlegendentry{CL-Hyb-bt}
\addplot[hyb, forget plot] coordinates {(20,0.35621) (30,0.30134) (40,0.26370) (50,0.23752) (60,0.21692) (70,0.20048) (80,0.18560)};
\addplot[hyb, forget plot] coordinates {(20,0.41990) (30,0.36433) (40,0.32888) (50,0.30295) (60,0.28168) (70,0.26587) (80,0.25118)};

% ---------------- CWO ----------------
\addplot[cwo] coordinates {(20,0.27107) (30,0.21683) (40,0.18001) (50,0.15469) (60,0.13475) (70,0.11990) (80,0.10713)};
\addlegendentry{CWO}
\addplot[cwo, forget plot] coordinates {(20,0.35622) (30,0.30132) (40,0.26364) (50,0.23738) (60,0.21663) (70,0.20026) (80,0.18544)};
\addplot[cwo, forget plot] coordinates {(20,0.42001) (30,0.36434) (40,0.32871) (50,0.30284) (60,0.28141) (70,0.26553) (80,0.25074)};

% ---------------- CLMM ----------------
\addplot[clmm] coordinates {(20,0.27112) (30,0.21682) (40,0.18003) (50,0.15458) (60,0.13470) (70,0.11973) (80,0.10704)};
\addlegendentry{CLMM-2}
\addplot[clmm, forget plot] coordinates {(20,0.35617) (30,0.30123) (40,0.26353) (50,0.23740) (60,0.21666) (70,0.20012) (80,0.18520)};
\addplot[clmm, forget plot] coordinates {(20,0.41979) (30,0.36425) (40,0.32863) (50,0.30257) (60,0.28109) (70,0.26530) (80,0.25063)};

% ---------------- CLMP ----------------
\addplot[clmp] coordinates {(20,0.28817) (30,0.22787) (40,0.18838) (50,0.16162) (60,0.13977) (70,0.12400) (80,0.10962)};
\addlegendentry{CLMP}
\addplot[clmp, forget plot] coordinates {(20,0.39554) (30,0.33410) (40,0.29538) (50,0.26781) (60,0.24664) (70,0.23068) (80,0.21619)};
\addplot[clmp, forget plot] coordinates {(20,0.48288) (30,0.42418) (40,0.38937) (50,0.36536) (60,0.34712) (70,0.33438) (80,0.32289)};

% ---------------- MSBL ----------------
\addplot[msbl] coordinates {(20,0.27074) (30,0.21879) (40,0.18478) (50,0.16124) (60,0.14428) (70,0.13166) (80,0.12107)};
\addlegendentry{M-SBL}
\addplot[msbl, forget plot] coordinates {(20,0.35590) (30,0.30335) (40,0.26920) (50,0.24485) (60,0.22717) (70,0.21353) (80,0.20150)};
\addplot[msbl, forget plot] coordinates {(20,0.41702) (30,0.36485) (40,0.33153) (50,0.30853) (60,0.28938) (70,0.27589) (80,0.26375)};

% ---------------- K labels next to each bundle ----------------
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,0.113) {$K=20$};
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,0.199) {$K=30$};
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,0.285) {$K=40$};

\end{axis}
\end{tikzpicture}


==> tikz_ad/Pmd_L30.tex <==
\begin{tikzpicture}

\begin{axis}[
  width=0.78\columnwidth,
  height=5.4cm,
  scale only axis,
  axis line style={semithick},
  % --- x axis ---
% xlabel={$Q$ (number of antennas)},
  xmin=17, xmax=95,                 % extra room on the right for the K labels
  xtick={20,30,40,50,60,70,80},
  xmajorgrids,
  % --- y axis (log) ---
  ymode=log,
  ymin=0.01, ymax=0.3,
  ytick={0.01,0.02,0.05,0.1,0.2,0.3},
  log ticks with fixed point,
%  yticklabel style={/pgf/number format/.cd, fixed, precision=2},
     yticklabel style={/pgf/number format/.cd, fixed, precision=2,
                     /tikz/.cd, text width=2.2em, align=right},
  ylabel={Probability of miss detection},
  ymajorgrids,
  grid style={darkgray176},
  % --- style ---
  tick pos=left,
  tick style={color=black},
  tick label style={font=\footnotesize},
  xlabel style={yshift=3pt, font=\footnotesize},
  ylabel style={yshift=-3pt, font=\footnotesize},
]

% ---------------- Hyb-bt ----------------
\addplot[hyb] coordinates {(20,0.12554) (30,0.08197) (40,0.05767) (50,0.04154) (60,0.02989) (70,0.02224) (80,0.01572)};
%\addlegendentry{CL-Hyb-bt}
\addplot[hyb, forget plot] coordinates {(20,0.18730) (30,0.13958) (40,0.10984) (50,0.08880) (60,0.07342) (70,0.06156) (80,0.05243)};
\addplot[hyb, forget plot] coordinates {(20,0.25104) (30,0.19989) (40,0.16737) (50,0.14423) (60,0.12595) (70,0.11254) (80,0.09996)};

% ---------------- CWO ----------------
\addplot[cwo] coordinates {(20,0.12555) (30,0.08193) (40,0.05764) (50,0.04151) (60,0.02986) (70,0.02217) (80,0.01572)};
%\addlegendentry{CWO}
\addplot[cwo, forget plot] coordinates {(20,0.18731) (30,0.13957) (40,0.10981) (50,0.08879) (60,0.07338) (70,0.06154) (80,0.05240)};
\addplot[cwo, forget plot] coordinates {(20,0.25101) (30,0.19988) (40,0.16739) (50,0.14412) (60,0.12588) (70,0.11246) (80,0.09989)};

% ---------------- CLMM-2----------------
\addplot[clmm] coordinates {(20,0.12555) (30,0.08192) (40,0.05764) (50,0.04154) (60,0.02987) (70,0.02219) (80,0.01572)};
%\addlegendentry{CLMM-2}
\addplot[clmm, forget plot] coordinates {(20,0.18727) (30,0.13953) (40,0.10977) (50,0.08873) (60,0.07340) (70,0.06148) (80,0.05238)};
\addplot[clmm, forget plot] coordinates {(20,0.25101) (30,0.19978) (40,0.16735) (50,0.14409) (60,0.12589) (70,0.11243) (80,0.09984)};

% ---------------- CLMP ----------------
\addplot[clmp] coordinates {(20,0.12483) (30,0.07883) (40,0.05448) (50,0.03858) (60,0.02705) (70,0.02003) (80,0.01433)};
%\addlegendentry{CLMP}
\addplot[clmp, forget plot] coordinates {(20,0.19914) (30,0.14633) (40,0.11318) (50,0.09168) (60,0.07569) (70,0.06301) (80,0.05285)};
\addplot[clmp, forget plot] coordinates {(20,0.27804) (30,0.22044) (40,0.18452) (50,0.15961) (60,0.14104) (70,0.12597) (80,0.11353)};

% ---------------- MSBL ----------------
\addplot[msbl] coordinates {(20,0.12446) (30,0.08092) (40,0.05723) (50,0.04101) (60,0.02972) (70,0.02194) (80,0.01579)};
%\addlegendentry{MSBL}
\addplot[msbl, forget plot] coordinates {(20,0.18662) (30,0.13953) (40,0.11025) (50,0.09009) (60,0.07537) (70,0.06428) (80,0.05519)};
\addplot[msbl, forget plot] coordinates {(20,0.25027) (30,0.20039) (40,0.16862) (50,0.14667) (60,0.12937) (70,0.11699) (80,0.10562)};

% ---------------- K labels next to each bundle ----------------
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,0.0150) {$K=20$};
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,0.0535) {$K=30$};
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,0.1050) {$K=40$};

\end{axis}
\end{tikzpicture}


==> tikz_ad/Pmd_L50.tex <==

\begin{tikzpicture}

\tikzset{
  hyb/.style ={semithick, steelblue31119180,     solid,   mark=*,        mark size=1.2},
  cwo/.style ={semithick, darkorange25512714,    dashed,  mark=square,   mark size=2.2,
               mark options={solid, fill=none}},
  clmm/.style={semithick, forestgreen4416044,    dotted,  mark=o,        mark size=3.3,
               mark options={solid, fill=none}},
  clmp/.style={thick,     crimson2143940,        solid,   mark=triangle*,mark size=2.2},
  msbl/.style={thick,     mediumpurple148103189, solid,   mark=diamond*, mark size=2.2},
}

\begin{axis}[
  width=0.78\columnwidth,
  height=5.4cm,
     scale only axis,
  axis line style={semithick},
     yticklabel style={text width=2.2em, align=right},
  % --- x axis ---
%  xlabel={$Q$ (number of antennas)},
  xmin=17, xmax=95,                 % extra room on the right for the K labels
  xtick={20,30,40,50,60,70,80},
  xmajorgrids,
  % --- y axis (log) ---
  ymode=log,
  ymin=1e-5, ymax=0.1,
  ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
  ylabel={Probability of miss detection},
  ymajorgrids,
  grid style={darkgray176},
  % --- style ---
  tick pos=left,
  tick style={color=black},
  tick label style={font=\footnotesize},
  xlabel style={yshift=3pt, font=\footnotesize},
  ylabel style={yshift=-3pt, font=\footnotesize},
]

% ---------------- Hyb-bt ----------------
\addplot[hyb] coordinates {(20,0.02396) (30,0.007505) (40,0.002385) (50,0.00077) (60,0.000225) (70,7.5e-5) (80,1.5e-5)};
\addplot[hyb] coordinates {(20,0.043273) (30,0.020417) (40,0.00995) (50,0.00458) (60,0.0020067) (70,0.00096333) (80,0.00046667)};
\addplot[hyb] coordinates {(20,0.071123) (30,0.041417) (40,0.025555) (50,0.015998) (60,0.010018) (70,0.0064475) (80,0.0040625)};

% ---------------- CWO ----------------
\addplot[cwo] coordinates {(20,0.02396) (30,0.007505) (40,0.002375) (50,0.00077) (60,0.00022) (70,8e-5) (80,1.5e-5)};
\addplot[cwo] coordinates {(20,0.043287) (30,0.02041) (40,0.00995) (50,0.0046) (60,0.0020067) (70,0.00096667) (80,0.00047667)};
\addplot[cwo] coordinates {(20,0.071113) (30,0.041385) (40,0.025545) (50,0.01602) (60,0.010008) (70,0.00645) (80,0.00408)};

% ---------------- CLMM-2 ----------------
\addplot[clmm] coordinates {(20,0.02398) (30,0.00752) (40,0.00237) (50,0.00077) (60,0.000225) (70,8e-5) (80,1.5e-5)};
\addplot[clmm] coordinates {(20,0.043283) (30,0.020397) (40,0.0099467) (50,0.0045833) (60,0.0019967) (70,0.00096667) (80,0.00047)};
\addplot[clmm] coordinates {(20,0.071093) (30,0.041382) (40,0.02553) (50,0.016) (60,0.010008) (70,0.006445) (80,0.00407)};

% ---------------- CLMP ----------------
\addplot[clmp] coordinates {(20,0.02162) (30,0.00638) (40,0.001925) (50,0.000685) (60,0.000225) (70,8.5e-5) (80,3e-5)};
\addplot[clmp] coordinates {(20,0.04089) (30,0.01887) (40,0.00881) (50,0.0040667) (60,0.0019867) (70,0.00084333) (80,0.0005)};
\addplot[clmp] coordinates {(20,0.071443) (30,0.04038) (40,0.024628) (50,0.015543) (60,0.009505) (70,0.0062425) (80,0.004035)};

% ---------------- MSBL ----------------
\addplot[msbl] coordinates {(20,0.023455) (30,0.007275) (40,0.002225) (50,0.000775) (60,0.000205) (70,8e-5) (80,1.5e-5)};
\addplot[msbl] coordinates {(20,0.04275) (30,0.020053) (40,0.0097233) (50,0.0044167) (60,0.00192) (70,0.00090333) (80,0.00044)};
\addplot[msbl] coordinates {(20,0.07071) (30,0.04109) (40,0.025318) (50,0.01579) (60,0.00978) (70,0.00635) (80,0.0039675)};

% ---------------- K labels next to each bundle ----------------
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,2.2e-5)  {$K=20$};
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,4.7e-4)  {$K=30$};
\node[anchor=west, font=\footnotesize] at (axis cs:81.5,4.05e-3) {$K=40$};

\end{axis}
\end{tikzpicture}

